h- and p-refined Multilevel Monte Carlo Methods for Uncertainty Quantification in Structural Engineering

Practical structural engineering problems are often characterized by significant uncertainties. Historically, one of the prevalent methods to account for this uncertainty has been the standard Monte Carlo (MC) method. Recently, improved sampling methods have been proposed, based on the idea of variance reduction by employing a hierarchy of mesh refinements. We combine an h- and p-refinement hierarchy with the Multilevel Monte Carlo (MLMC) and Multilevel Quasi-Monte Carlo (MLQMC) method. We investigate the applicability of these novel combination methods on three structural engineering problems, for which the uncertainty resides in the Young's modulus: the static response of a cantilever beam with elastic material behavior, its static response with elastoplastic behavior, and its dynamic response with elastic behavior. The uncertainty is either modeled by means of one random variable sampled from a univariate Gamma distribution or with multiple random variables sampled from a gamma random field. This random field results from a truncated Karhunen-Lo\`eve (KL) expansion. In this paper, we compare the computational costs of these Monte Carlo methods. We demonstrate that MQLMC and MLMC have a significant speedup with respect to MC, regardless of the mesh refinement hierarchy used. We empirically demonstrate that the MLQMC cost is optimally proportional to 1/epsilon under certain conditions, where epsilon is the tolerance on the root-mean-square error (RMSE). In addition, we show that, when the uncertainty is modeled as a random field, the multilevel methods combined with p-refinement have a significant lower computation cost than their counterparts based on h-refinement. We also illustrate the effect the uncertainty models have on the uncertainty bounds in the solutions.

==> Contour_Gam_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Contour_Gam_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Contour_Gam_Field.pdf}}%
  \end{picture}%
\endgroup%


==> Contour_Gaus_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Contour_Gaus_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Contour_Gaus_Field.pdf}}%
  \end{picture}%
\endgroup%


==> Deflection_stat_gam_dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Deflection_stat_gam_dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Deflection_stat_gam_dist.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x-coordinate [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Deflection_stat_gam_dist.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.045\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.04\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.035\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.03\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.015\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.005\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Deflection_stat_gam_dist.pdf}}%
  \end{picture}%
\endgroup%


==> Deflection_stat_gam_field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Deflection_stat_gam_field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Deflection_stat_gam_field.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x-coordinate [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Deflection_stat_gam_field.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.045\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.04\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.035\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.03\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.015\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.005\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Deflection_stat_gam_field.pdf}}%
  \end{picture}%
\endgroup%


==> DynRes_cantilever_Gam_Dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DynRes_cantilever_Gam_Dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DynRes_cantilever_Gam_Dist.pdf}}%
    \put(0.13090909,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22772727,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.32454545,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.42136364,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.51818182,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.615,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.71181818,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.80863636,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}350\end{tabular}}}}%
    \put(0.90545455,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.51818218,0.01478782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Frequency [Hz]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DynRes_cantilever_Gam_Dist.pdf}}%
    \put(0.12121218,0.07163636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.12121218,0.12945455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2.5\end{tabular}}}}%
    \put(0.12121218,0.18727273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.12121218,0.24509091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.5\end{tabular}}}}%
    \put(0.12121218,0.30290909){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.12121218,0.36072727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.12121218,0.41854545){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12121218,0.47636364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.12121218,0.53418182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.12121218,0.592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.12121218,0.64981818){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.04630309,0.36727309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_{10}$ Amplitude of Response }\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DynRes_cantilever_Gam_Dist.pdf}}%
  \end{picture}%
\endgroup%


==> DynRes_cantilever_Gam_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DynRes_cantilever_Gam_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DynRes_cantilever_Gam_Field.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22723214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.32410714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.42098214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.61473214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.71160714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.80848214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}350\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Frequency [Hz]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DynRes_cantilever_Gam_Field.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2.5\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.5\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{log$_{10}$ Amplitude of Response} \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DynRes_cantilever_Gam_Field.pdf}}%
  \end{picture}%
\endgroup%


==> EigenValues.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EigenValues.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EigenValues.pdf}}%
    \put(0.13035714,0.044){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$10^{0}$}\end{tabular}}}}%
    \put(0.38333339,0.044){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$10^{1}$}\end{tabular}}}}%
    \put(0.63630946,0.044){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$10^{2}$}\end{tabular}}}}%
    \put(0.88928571,0.044){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$10^{3}$}\end{tabular}}}}%
    \put(0.50982179,0.010){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{${n^{th}}$ eigenvalue $\theta_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EigenValues.pdf}}%
    \put(0.08333339,0.15445696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.3}\end{tabular}}}}%
    \put(0.08333339,0.28161321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.4}\end{tabular}}}}%
    \put(0.08333339,0.38024321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.5}\end{tabular}}}}%
    \put(0.08333339,0.46083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.6}\end{tabular}}}}%
    \put(0.08333339,0.528965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.7}\end{tabular}}}}%
    \put(0.08333339,0.58798625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.8}\end{tabular}}}}%
    \put(0.08333339,0.64004661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{0.9}\end{tabular}}}}%
    \put(0.064,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Cumulative value of ${n}$ eigenvalues $\theta_n$ }\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EigenValues.pdf}}%
    \put(0.89880946,0.07571429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{-6}$}\end{tabular}}}}%
    \put(0.89880946,0.17779768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{-5}$}\end{tabular}}}}%
    \put(0.89880946,0.27988089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{-4}$}\end{tabular}}}}%
    \put(0.89880946,0.38196429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{-3}$}\end{tabular}}}}%
    \put(0.89880946,0.48404768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{-2}$}\end{tabular}}}}%
    \put(0.89880946,0.58613089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{-1}$}\end{tabular}}}}%
    \put(0.89880946,0.68821429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$10^{0}$}\end{tabular}}}}%
    \put(1.02,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Magnitude of  ${n^{th}}$ eigenvalue $\theta_n$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{EigenValues.pdf}}%
    \put(0.25892857,0.15185304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.148}{Cumulative value of  ${n}$ eigenvalues $\theta_n\quad$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{EigenValues.pdf}}%
    \put(0.25892857,0.12457554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.148}{Magnitude of ${n^{th}}$ eigenvalue $\theta_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{EigenValues.pdf}}%
  \end{picture}%
\endgroup%


==> GridConvergenceFigs/General_Legend.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1},
    every axis plot/.append style={thick}
    ]
    \addlegendimage{mark=*,blue}
    \addlegendentry{p-ref. Deflection};
    
     \addlegendimage{mark=*,blue,mark options={solid,fill opacity =0}}
    \addlegendentry{h-ref. Deflection};
    
    \addlegendimage{mark=*,red,style={dotted}}
    \addlegendentry{p-ref. Abs. val. of def. differences};
    
    \addlegendimage{mark=*,red,mark options={solid,fill opacity =0},style={dotted}}
    \addlegendentry{h-ref. Abs. val. of def. differences};
    \end{axis}
\end{tikzpicture}


==> GridConvergenceFigs/GridConvergence_LIN.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4,
         xtick distance=1,
}

\begin{axis}[
  axis y line*=left,
 % ymin=-1, ymax=4,
  xlabel=Level,
  ylabel={Deflection [m$]$},every axis plot/.append style={thick}
]
\addplot[mark=*,blue]
  coordinates{
    (0,-0.0223337341764705)
    (1,-0.0230846367423070)
    (2,-0.0230883163806814)
    (3,-0.0230897813417939)
    (4,-0.0230895211165382)
}; \label{def1}
%\addlegendentry{p-ref. $\leftarrow$}
\addplot[mark=*,blue,mark options={solid,fill =white}]
  coordinates{
    (0,-0.0204330927443515)
    (1,-0.0223337341764705)
    (2,-0.0228887254988895)
    (3,-0.0230353318915608)
    (4,-0.0230731684871195)
}; \label{def2}
%\addlegendentry{h-ref. $\leftarrow$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=10^-7, ymax=10^-2,
ymode={log},
  ylabel={Absolute value of deflection's differences [m]},every axis plot/.append style={thick}
]
%\addlegendimage{/pgfplots/refstyle=def1}\addlegendentry{p-ref. $\leftarrow$}
%\addlegendimage{/pgfplots/refstyle=def2}\addlegendentry{h-ref. $\leftarrow$}
\addplot[mark=*,red,style={dotted}]
  coordinates{
    (1,0.000750902565836521)
    (2,3.67963837432164e-06)
    (3,1.46496111253988e-06)
    (4,2.60225255743068e-07)
};
%\addlegendentry{p-ref.$\rightarrow$}
\addplot[mark=*,red,mark options={solid,fill =white},style={dotted}]
  coordinates{
    (1,0.00190064143211900)
    (2,0.000554991322418975)
    (3,0.000146606392671257)
    (4,3.78365955587788e-05)
};
%\addlegendentry{h-ref. $\rightarrow$}

\end{axis}

\end{tikzpicture}

==> GridConvergenceFigs/GridConvergence_NONLIN.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4,
     xtick distance=1,
}

\begin{axis}[
  axis y line*=left,
 % ymin=-1, ymax=4,
  xlabel=Level,
  ylabel={Deflection [m]},
  xmin=0,
  xmax=4,
 xtick distance=1,every axis plot/.append style={thick}
]
\addplot[mark=*,blue]
  coordinates{
    (0,-0.00589041465874002)
    (1,-0.00695336058172622)
    (2,-0.00705660658168465)
    (3,-0.00703863951306348)
    (4,-0.00704635014844012)
}; \label{def1}
%\addlegendentry{p-ref. $\leftarrow$}

\addplot[mark=*,blue,mark options={solid,fill =white}]
  coordinates{
    (0,-0.00473074046750018)
    (1,-0.00589041465874002)
    (2,-0.00666283713193700)
    (3,-0.00693432675026149)
    (4,-0.00693432675026149)
}; \label{def2}
%\addlegendentry{h-ref. $\leftarrow$}

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=10^-7, ymax=10^-2,
  xmin=0,
  xmax=4,
ymode={log},
  ylabel={Absolute value of deflection's differences [m]},
  xtick distance=1,every axis plot/.append style={thick}
]
%\addlegendimage{/pgfplots/refstyle=def1}\addlegendentry{p-ref. $\leftarrow$}
%\addlegendimage{/pgfplots/refstyle=def2}\addlegendentry{h-ref. $\leftarrow$}

\addplot[mark=*,red,style={dotted}]
  coordinates{
    (1,0.00106294592298620)
    (2,0.000103245999958426)
    (3,1.79670686211653e-05)
    (4,7.71063537664037e-06)
};
%\addlegendentry{p-ref.$\rightarrow$}

\addplot[mark=*,red,style={dotted},mark options={solid,fill =white}]
  coordinates{
    (1,0.00115967419123984)
    (2,0.000772422473196979)
    (3,0.000271489618324491)
    (4,8.72170401129491e-05)
};
%\addlegendentry{h-ref. $\rightarrow$}

\end{axis}

\end{tikzpicture}

==> GridConvergenceFigs/Standalone_grid_convergence_LING_High.tex <==
\documentclass{article}

    % UNITS
\usepackage{siunitx}
\sisetup{per=slash, load=abbr}

    % GRAPHICS
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.3}

\begin{document}

\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4
}

\begin{axis}[
  axis y line*=left,
 % ymin=-1, ymax=4,
  xlabel=Level,
  ylabel=Deflection [m],
]
\addplot[mark=x,blue]
  coordinates{
    (0,-0.0223337341764705)
    (1,-0.0230846367423070)
    (2,-0.0230883163806814)
    (3,-0.0230897813417939)
    (4,-0.0230895211165382)
}; \label{def}
\addlegendentry{$\leftarrow$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
%  ymin=0, ymax=4,
ymode={log},
  ylabel=Absolute value of deflection's differences
]
\addlegendimage{/pgfplots/refstyle=def}\addlegendentry{$\leftarrow$}
\addplot[mark=*,red]
  coordinates{
    (1,0.000750902565836521)
    (2,3.67963837432164e-06)
    (3,1.46496111253988e-06)
    (4,2.60225255743068e-07)
};
\addlegendentry{$\rightarrow$}

\end{axis}

\end{tikzpicture}
\end{document}

==> GridConvergenceFigs/Standalone_grid_convergence_LING_Ref.tex <==
\documentclass{article}

    % UNITS
\usepackage{siunitx}
\sisetup{per=slash, load=abbr}

    % GRAPHICS
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.3}

\begin{document}

\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4
}

\begin{axis}[
  axis y line*=left,
 % ymin=-1, ymax=4,
  xlabel=Level,
  ylabel=Deflection [m],
]
\addplot[mark=x,blue]
  coordinates{
    (0,-0.0204330927443515)
    (1,-0.0223337341764705)
    (2,-0.0228887254988895)
    (3,-0.0230353318915608)
    (4,-0.0230731684871195)
}; \label{def}
\addlegendentry{$\leftarrow$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
%  ymin=0, ymax=4,
ymode={log},
  ylabel=Absolute value of deflection's differences
]
\addlegendimage{/pgfplots/refstyle=def}\addlegendentry{$\leftarrow$}
\addplot[mark=*,red]
  coordinates{
    (1,0.00190064143211900)
    (2,0.000554991322418975)
    (3,0.000146606392671257)
    (4,3.78365955587788e-05)
};
\addlegendentry{$\rightarrow$}

\end{axis}

\end{tikzpicture}
\end{document}

==> GridConvergenceFigs/Standalone_grid_convergence_NONLING_High.tex <==
\documentclass{article}

    % UNITS
\usepackage{siunitx}
\sisetup{per=slash, load=abbr}

    % GRAPHICS
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.3}

\begin{document}

\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4
}

\begin{axis}[
  axis y line*=left,
 % ymin=-1, ymax=4,
  xlabel=Level,
  ylabel=Deflection [m],
]
\addplot[mark=x,blue]
  coordinates{
    (0,-0.00589041465874002)
    (1,-0.00695336058172622)
    (2,-0.00705660658168465)
    (3,-0.00705645733221321)
    (4,-0.00704635014844012)
}; \label{def}
\addlegendentry{$\leftarrow$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
%  ymin=0, ymax=4,
ymode={log},
  ylabel=Absolute value of deflection's differences
]
\addlegendimage{/pgfplots/refstyle=def}\addlegendentry{$\leftarrow$}
\addplot[mark=*,red]
  coordinates{
    (1,0.00106294592298620)
    (2,0.000103245999958426)
    (3,1.49249471437067e-07)
    (4,1.01071837730884e-05)
};
\addlegendentry{$\rightarrow$}

\end{axis}

\end{tikzpicture}
\end{document}

==> GridConvergenceFigs/Standalone_grid_convergence_NONLING_REF.tex <==
\documentclass{article}

    % UNITS
\usepackage{siunitx}
\sisetup{per=slash, load=abbr}

    % GRAPHICS
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.3}

\begin{document}

\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4
}

\begin{axis}[
  axis y line*=left,
 % ymin=-1, ymax=4,
  xlabel=Level,
  ylabel=Deflection [m],
]
\addplot[mark=x,blue]
  coordinates{
    (0,-0.00473074046750018)
    (1,-0.00589041465874002)
    (2,-0.00666283713193700)
    (3,-0.00693432675026149)
    (4,-0.00693432675026149)
}; \label{def}
\addlegendentry{$\leftarrow$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
%  ymin=0, ymax=4,
ymode={log},
  ylabel=Absolute value of deflection's differences
]
\addlegendimage{/pgfplots/refstyle=def}\addlegendentry{$\leftarrow$}
\addplot[mark=*,red]
  coordinates{
    (1,0.00115967419123984)
    (2,0.000772422473196979)
    (3,0.000271489618324491)
    (4,8.72170401129491e-05)
};
\addlegendentry{$\rightarrow$}

\end{axis}

\end{tikzpicture}
\end{document}

==> Indiv_Samples_Dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Indiv_Samples_Dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Indiv_Samples_Dist.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.21646821,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.30257929,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.38869054,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.47480161,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.56091268,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.64702375,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.73313482,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.81924607,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Absolute value of the Deflection [mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Indiv_Samples_Dist.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.166455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.12083339,0.25719571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.12083339,0.34793643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.12083339,0.43867732){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.12083339,0.52941804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.12083339,0.62015875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13.5\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Force [kN]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Indiv_Samples_Dist.pdf}}%
    \put(0.4,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.51428571,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.2\end{tabular}}}}%
    \put(0.62857143,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.4\end{tabular}}}}%
    \put(0.74285714,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.6\end{tabular}}}}%
 %   \put(0.60000018,0.10738089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absolute value of the Deflection [mm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Indiv_Samples_Dist.pdf}}%
    \put(0.39047625,0.16321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.39047625,0.25696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9.5\end{tabular}}}}%
    \put(0.39047625,0.35071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
 %   \put(0.31690464,0.26339286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force [kN]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Indiv_Samples_Dist.pdf}}%
  \end{picture}%
\endgroup%


==> Indiv_Samples_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Indiv_Samples_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Indiv_Samples_Field.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.21646821,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.30257929,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.38869054,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.47480161,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.56091268,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.64702375,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.73313482,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.81924607,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Absolute value of the Deflection [mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Indiv_Samples_Field.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.166455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.12083339,0.25719571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.12083339,0.34793643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.12083339,0.43867732){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.12083339,0.52941804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.12083339,0.62015875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13.5\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Force [kN]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Indiv_Samples_Field.pdf}}%
    \put(0.4,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.51428571,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.2\end{tabular}}}}%
    \put(0.62857143,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.4\end{tabular}}}}%
    \put(0.74285714,0.14154768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.6\end{tabular}}}}%
  %  \put(0.60000018,0.10738089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absolute value of the Deflection [mm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Indiv_Samples_Field.pdf}}%
    \put(0.39047625,0.16321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.39047625,0.25696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9.5\end{tabular}}}}%
    \put(0.39047625,0.35071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
  %  \put(0.31690464,0.26339286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force [kN]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Indiv_Samples_Field.pdf}}%
  \end{picture}%
\endgroup%


==> Interm_Deflection_stat_gam_dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Interm_Deflection_stat_gam_dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Interm_Deflection_stat_gam_dist.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x-coordinate [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Interm_Deflection_stat_gam_dist.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.045\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.04\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.035\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.03\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.015\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.005\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Interm_Deflection_stat_gam_dist.pdf}}%
    \put(0.52043661,0.09439286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\leftarrow} A$}\end{tabular}}}}%
    \put(0.52043661,0.66239286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\leftarrow} B$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Interm_Deflection_stat_gam_dist_cut_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Interm_Deflection_stat_gam_dist_cut_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Interm_Deflection_stat_gam_dist_cut_1.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.1\end{tabular}}}}%
    \put(0.20785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.09\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.08\end{tabular}}}}%
    \put(0.36285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.07\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.06\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.05\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.04\end{tabular}}}}%
    \put(0.67285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.03\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.02\end{tabular}}}}%
    \put(0.82785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.01\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Interm_Deflection_stat_gam_dist_cut_1.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.13349732){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.12083339,0.19128036){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.12083339,0.24906339){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.12083339,0.30684643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.12083339,0.36462929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0.12083339,0.42241232){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.12083339,0.48019536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.12083339,0.53797839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.12083339,0.59576143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}45\end{tabular}}}}%
    \put(0.12083339,0.65354446){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{PDF [1/m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Interm_Deflection_stat_gam_dist_cut_1.pdf}}%
    \put(0.13423214,0.64419482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\uparrow} A$}\end{tabular}}}}%
    \put(0.84335714,0.64419482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\uparrow} B$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Interm_Deflection_stat_gam_field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Interm_Deflection_stat_gam_field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Interm_Deflection_stat_gam_field.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x-coordinate [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Interm_Deflection_stat_gam_field.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.045\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.04\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.035\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.03\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.015\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.005\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Interm_Deflection_stat_gam_field.pdf}}%
    \put(0.52043661,0.09439286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\leftarrow} A$}\end{tabular}}}}%
    \put(0.52043661,0.66239286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\leftarrow} B$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Interm_Deflection_stat_gam_field_cut_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Interm_Deflection_stat_gam_field_cut_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Interm_Deflection_stat_gam_field_cut_1.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.1\end{tabular}}}}%
    \put(0.20785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.09\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.08\end{tabular}}}}%
    \put(0.36285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.07\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.06\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.05\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.04\end{tabular}}}}%
    \put(0.67285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.03\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.02\end{tabular}}}}%
    \put(0.82785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.01\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Interm_Deflection_stat_gam_field_cut_1.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.13764482){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.12083339,0.19957536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.12083339,0.26150589){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.12083339,0.32343643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.12083339,0.38536696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.12083339,0.4472975){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.12083339,0.50922804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0.12083339,0.57115875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.12083339,0.63308929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{PDF [1/m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Interm_Deflection_stat_gam_field_cut_1.pdf}}%
    \put(0.13423214,0.64748446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\uparrow} A$}\end{tabular}}}}%
    \put(0.84335714,0.64748446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{1.5}{$\color{red}{\uparrow} B$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Level_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Level_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73303167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Level_0.pdf}}%
    \put(0.92556697,0.30489774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Level_0.pdf}}%
    \put(0.84641855,0.27453137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Level_0.pdf}}%
    \put(0.76726998,0.24416501){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Level_0.pdf}}%
    \put(0.68812142,0.21379849){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Level_0.pdf}}%
    \put(0.10912368,0.2495083){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.60897285,0.18343213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Level_0.pdf}}%
    \put(0.10676893,0.17554646){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Level_0.pdf}}%
    \put(0.10912368,0.32691599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Level_0.pdf}}%
    \put(0.52982428,0.15306576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Level_0.pdf}}%
    \put(0.10912368,0.40432368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Level_0.pdf}}%
    \put(0.45067587,0.1226994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Level_0.pdf}}%
    \put(0.3715273,0.09233288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Level_0.pdf}}%
    \put(0.26467436,0.07265339){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Level_0.pdf}}%
    \put(0.62780714,0.12251709){\rotatebox{20.9902}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x coord. element number [/]}\end{tabular}}}}}%
    \put(0.17562978,0.09136923){\rotatebox{-33.0889}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{y coord. element number [/]}\end{tabular}}}}}%
    \put(0.05381599,0.41235385){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.3}{Gaussian random field value [/]}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Level_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Level_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73493976)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Level_1.pdf}}%
    \put(0.92570602,0.30583901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Level_1.pdf}}%
    \put(0.8475253,0.27584398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Level_1.pdf}}%
    \put(0.76934458,0.2458488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Level_1.pdf}}%
    \put(0.6911637,0.21585362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Level_1.pdf}}%
    \put(0.10893253,0.24494066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Level_1.pdf}}%
    \put(0.61298298,0.18585858){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Level_1.pdf}}%
    \put(0.10657816,0.17642831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Level_1.pdf}}%
    \put(0.10893253,0.31221747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Level_1.pdf}}%
    \put(0.53480211,0.1558634){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Level_1.pdf}}%
    \put(0.10893253,0.37949443){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Level_1.pdf}}%
    \put(0.45662139,0.12586837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Level_1.pdf}}%
    \put(0.37844066,0.09587319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Level_1.pdf}}%
    \put(0.26455241,0.07349021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Level_1.pdf}}%
    \put(0.62776797,0.12352038){\rotatebox{20.9902}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x coord. element number [/]}\end{tabular}}}}}%
    \put(0.17551874,0.09228946){\rotatebox{-33.0889}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{y coord. element number [/]}\end{tabular}}}}}%
    \put(0.05373494,0.41325934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.3}{Gaussian random field value [/]}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Level_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Level_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73493976)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Level_2.pdf}}%
    \put(0.92570602,0.30583901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Level_2.pdf}}%
    \put(0.84801702,0.27603253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Level_2.pdf}}%
    \put(0.77032786,0.24622605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Level_2.pdf}}%
    \put(0.69263886,0.21641958){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Level_2.pdf}}%
    \put(0.6149497,0.1866131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Level_2.pdf}}%
    \put(0.10893253,0.25086446){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Level_2.pdf}}%
    \put(0.10657816,0.17642831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Level_2.pdf}}%
    \put(0.10893253,0.31602907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Level_2.pdf}}%
    \put(0.53726069,0.15680678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Level_2.pdf}}%
    \put(0.10893253,0.38119367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Level_2.pdf}}%
    \put(0.45957154,0.12700015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Level_2.pdf}}%
    \put(0.38188253,0.09719383){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Level_2.pdf}}%
    \put(0.26455241,0.07349021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Level_2.pdf}}%
    \put(0.30807786,0.06887771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Level_2.pdf}}%
    \put(0.63305472,0.10777219){\rotatebox{20.9902}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x coord. element number [/]}\end{tabular}}}}}%
    \put(0.1651591,0.07411973){\rotatebox{-33.0889}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{y coord. element number [/]}\end{tabular}}}}}%
    \put(0.06216867,0.41325934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.3}{Gaussian random field value [/]}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Mem_Trans.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mem_Trans.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mem_Trans.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{-4}}}}%
    \put(0.22723214,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{-3}}}}%
    \put(0.32410714,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{-2}}}}%
    \put(0.42098214,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{-1}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{0}}}}%
    \put(0.61473214,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{1}}}}%
    \put(0.71160714,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{2}}}}%
    \put(0.80848214,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{3}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[b]{\scalebox{1.5}{\smash{4}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[b]{\smash{\scalebox{1.5}{Value}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mem_Trans.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.1}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.2}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.3}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.4}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.5}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.6}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.7}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.8}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{0.9}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rb]{\scalebox{1.5}{\smash{1}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[b]{\smash{\scalebox{1.5}{Normalized PDF value}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mem_Trans.pdf}}%
    \put(0.64379464,0.57703679){\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$\leftarrow F$}}}}%
    \put(0.61473214,0.58960946){\makebox(0,0)[rb]{\smash{\scalebox{1.5}{$\rightarrow$}}}}%
    \put(0.58566964,0.58960946){\makebox(0,0)[rb]{\smash{\scalebox{1.5}{$\Phi$}}}}%
    \put(0.13035714,0.49780643){\makebox(0,0)[b]{\smash{$\bullet$}}}%
    \put(0.12066964,0.47943143){\makebox(0,0)[rb]{\smash{ \scalebox{1.5}{$u$}}}}%
    \put(0.56629464,0.07428571){\makebox(0,0)[b]{\smash{$\bullet$}}}%
    \put(0.56629464,0.05928571){\makebox(0,0)[b]{\smash{  \scalebox{1.5}{$y$}}}}%
    \put(0.62787036,0.07428571){\makebox(0,0)[b]{\smash{$\bullet$}}}%
    \put(0.65208911,0.05928571){\makebox(0,0)[b]{\smash{ \scalebox{1.5}{$g(y)$}}}}%
    \put(0.63658911,0.28604607){\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$F^{-1}(u)$}}}}%
    \put(0.56532589,0.28604607){\makebox(0,0)[rb]{\smash{\scalebox{1.5}{$\Phi(y)$}}}}%
  \end{picture}%
\endgroup%


==> Mesh_Convergence_elast.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mesh_Convergence_elast.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mesh_Convergence_elast.pdf}}%
    \put(0.13035714,0.0540325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28428571,0.0540325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43821429,0.0540325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.59214286,0.0540325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.74607143,0.0540325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.9,0.0540325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.51517893,0.01986107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mesh_Convergence_elast.pdf}}%
    \put(0.12083339,0.1522825){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.022975\end{tabular}}}}%
    \put(0.12083339,0.30541589){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.022965\end{tabular}}}}%
    \put(0.12083339,0.45852071){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.022955\end{tabular}}}}%
    \put(0.12083339,0.61165393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.022945\end{tabular}}}}%
    \put(0.01526196,0.38839679){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mesh_Convergence_elast.pdf}}%
    \put(0.90892857,0.06964286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.08035714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-7\end{tabular}}}}%
    \put(0.90892857,0.19285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.20357143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-6\end{tabular}}}}%
    \put(0.90892857,0.31428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.90892857,0.4375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.44821429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0.90892857,0.55892857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.56964286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.90892857,0.68214286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.69285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.9884525,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.3}{Absolute value of deflection's differences [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Mesh_Convergence_elast.pdf}}%
    \put(0.34285714,0.64243268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deflection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Mesh_Convergence_elast.pdf}}%
    \put(0.34285714,0.61435304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Abs. val. of deflection's differences\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Mesh_Convergence_elast.pdf}}%
  \end{picture}%
\endgroup%


==> Mesh_Convergence_plast.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mesh_Convergence_plast.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mesh_Convergence_plast.pdf}}%
    \put(0.13035714,0.0540475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28428571,0.0540475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43821429,0.0540475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.59214286,0.0540475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.74607143,0.0540475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.9,0.0540475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.51517893,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mesh_Convergence_plast.pdf}}%
    \put(0.12083339,0.07571411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-7\end{tabular}}}}%
    \put(0.12083339,0.1777975){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6.8\end{tabular}}}}%
    \put(0.12083339,0.27988089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6.6\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6.4\end{tabular}}}}%
    \put(0.12083339,0.4840475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6.2\end{tabular}}}}%
    \put(0.12083339,0.58613089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5.8\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mesh_Convergence_plast.pdf}}%
    \put(0.90892857,0.06964286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.08035714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-7\end{tabular}}}}%
    \put(0.90892857,0.19285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.20357143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-6\end{tabular}}}}%
    \put(0.90892857,0.31428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.90892857,0.4375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.44821429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0.90892857,0.55892857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.56964286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.90892857,0.68214286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93928571,0.69285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.9884525,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.3}{Absolute value of deflection's differences [m]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Mesh_Convergence_plast.pdf}}%
    \put(0.13035714,0.70035714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times 10^{\:{-3}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Mesh_Convergence_plast.pdf}}%
    \put(0.33035714,0.64600411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deflection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Mesh_Convergence_plast.pdf}}%
    \put(0.33035714,0.61792446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Abs. val. of deflection's differences\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Mesh_Convergence_plast.pdf}}%
  \end{picture}%
\endgroup%


==> PDF_Gam_Dis.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PDF_Gam_Dis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PDF_Gam_Dis.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.20785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.36285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.67285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.82785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Young's modulus [GPa]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PDF_Gam_Dis.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.15227679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.005\end{tabular}}}}%
    \put(0.12083339,0.22883929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0.12083339,0.30540179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.015\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0.12083339,0.45852679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0.12083339,0.53508929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0.12083339,0.61165179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.035\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{PDF [1/GPa]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PDF_Gam_Dis.pdf}}%
    \put(0.37060714,0.22741071){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\scalebox{2.}{\begin{tabular}[t]{r}$\mu$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PDF_Gam_Dis.pdf}}%
    \put(0.40629196,0.29631696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\scalebox{2.}{\begin{tabular}[t]{c}$+\sigma$\end{tabular}}}}}%
    \put(0.31942232,0.29631696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\scalebox{2.}{\begin{tabular}[t]{c}$-\sigma$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> PDF_steel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PDF_steel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PDF_steel.pdf}}%
    \put(0.13035714,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}170\end{tabular}}}}%
    \put(0.25952375,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0.38869054,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}190\end{tabular}}}}%
    \put(0.51785714,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.64702375,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}210\end{tabular}}}}%
    \put(0.77619054,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}220\end{tabular}}}}%
    \put(0.90535714,0.05414679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}230\end{tabular}}}}%
    \put(0.5178575,0.020005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Young's modulus [GPa]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PDF_steel.pdf}}%
    \put(0.1209325,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1209325,0.16321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0.1209325,0.25071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0.1209325,0.33821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0.1209325,0.42571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0.1209325,0.51321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0.1209325,0.60071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0.1209325,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.07\end{tabular}}}}%
    \put(0.04743554,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{PDF [1/GPa]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PDF_steel.pdf}}%
    \put(0.53077375,0.16178571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\scalebox{2.}{\begin{tabular}[t]{r}$\mu$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PDF_steel.pdf}}%
    \put(0.56011714,0.20116071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\scalebox{2.}{\begin{tabular}[t]{c}$+\sigma$\end{tabular}}}}}%
    \put(0.47559714,0.20116071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\scalebox{2.}{\begin{tabular}[t]{c}$-\sigma$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Plast_dist_sol.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plast_dist_sol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Plast_dist_sol.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.12083339,0.166455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.12083339,0.25719571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.12083339,0.34793643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.12083339,0.43867732){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.12083339,0.52941804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.12083339,0.62015875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13.5\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Force [kN]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Plast_dist_sol.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.21646821,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.30257929,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.38869054,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.47480161,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.56091268,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.64702375,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.73313482,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.81924607,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Absolute value of the Deflection [mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Plast_dist_sol.pdf}}%
    \put(0.39047625,0.16321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.39047625,0.25696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9.5\end{tabular}}}}%
    \put(0.39047625,0.35071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
  %  \put(0.31690464,0.26339286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force [kN]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Plast_dist_sol.pdf}}%
    \put(0.4,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.51428571,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.2\end{tabular}}}}%
    \put(0.62857143,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.4\end{tabular}}}}%
    \put(0.74285714,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.6\end{tabular}}}}%
 %   \put(0.60000018,0.10738089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absolute value of the Deflection [mm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Plast_dist_sol.pdf}}%
  \end{picture}%
\endgroup%


==> Plast_field_sol.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plast_field_sol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Plast_field_sol.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.12083339,0.166455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.12083339,0.25719571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.12083339,0.34793643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.12083339,0.43867732){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.12083339,0.52941804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.12083339,0.62015875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13.5\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Force [kN]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Plast_field_sol.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.21646821,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.30257929,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.38869054,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.47480161,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.56091268,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.64702375,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.73313482,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.81924607,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Absolute value of the Deflection [mm]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Plast_field_sol.pdf}}%
    \put(0.39047625,0.16321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.39047625,0.25696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9.5\end{tabular}}}}%
    \put(0.39047625,0.35071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
  %  \put(0.31690464,0.26339286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force [kN]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Plast_field_sol.pdf}}%
    \put(0.4,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.51428571,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.2\end{tabular}}}}%
    \put(0.62857143,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.4\end{tabular}}}}%
    \put(0.74285714,0.14154768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.6\end{tabular}}}}%
 %   \put(0.60000018,0.10738089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absolute value of the Deflection [mm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Plast_field_sol.pdf}}%
  \end{picture}%
\endgroup%


==> Rates/E_elast_het.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{E}[|\;\cdot\;|])$},ymax=-2,ymin=-20,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -5.376794305696258  \\
            1.0  -5.340330095662012  \\
            2.0  -5.315574036164285  \\
            3.0  -5.329236410638712  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ p-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -10.250717606997387  \\
            2.0  -14.04756741929724  \\
            3.0  -16.10109140968389  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$ p-ref.}
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -5.319850192198755  \\
            1.0  -5.284904452600748  \\
            2.0  -5.265775574097016  \\
            3.0  -5.27291122304407  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ h-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -10.594102345496124  \\
            2.0  -12.505514791808867  \\
            3.0  -14.29053762324863  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$ h-ref.}
  \node[black] at (axis cs:0.3,-10){\large{$\alpha_{\text{p-ref.}}$=2.8}};
\node[black] at (axis cs:0.3,-12){\large{$\alpha_{\text{h-ref.}}$=1.8}};
\end{axis}
\node at (3.5,6.5) {\large---------Heterogeneous cases---------};

\end{tikzpicture}
%\end{document}


==> Rates/E_elast_hom.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{E}[|\;\cdot\;|])$},ymax=-2,ymin=-20,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -5.2664317321355165  \\
            1.0  -5.213370338495034  \\
            2.0  -5.242531886486957  \\
            3.0  -5.080649222007  \\
        }
        ;
  %  \addlegendentry {$Q_{\ell}$ p-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -10.155533837232326  \\
            2.0  -17.857843242279362  \\
            3.0  -19.02475386443296  \\
        }
        ;
  %  \addlegendentry {$\Delta Q_{\ell}$ p-ref.}
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -5.267697978637517  \\
            1.0  -5.249160560259795  \\
            2.0  -5.238792942191463  \\
            3.0  -5.331623440993495  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ h-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -10.615188667948205  \\
            2.0  -12.534549504888147  \\
            3.0  -14.583841589116316  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$ h-ref.}
   \node[black] at (axis cs:0.3,-10){\large{$\alpha_{\text{p-ref.}}$=4.4}};
\node[black] at (axis cs:0.3,-12){\large{$\alpha_{\text{h-ref.}}$=1.9}};
\end{axis}
\node at (3.5,6.5) {\large---------Homogeneous cases---------};
\node at (-2,3) {\rotatebox{90}{\large------Elastic cases------}};
\end{tikzpicture}
%\end{document}


==> Rates/E_elastplast_het.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{E}[|\;\cdot\;|])$},ymin=-25,ymax=-5,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -7.4061322890140575  \\
            1.0  -7.1676924609317725  \\
            2.0  -7.147544843702568  \\
            3.0  -7.1482956066546866  \\
        }
        ;
  %  \addlegendentry {$Q_{\ell}$ p-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -9.879409480364188  \\
            2.0  -13.325249435027848  \\
            3.0  -16.375054985882123  \\
        }
        ;
  %  \addlegendentry {$\Delta Q_{\ell}$ p-ref}
    
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity =0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -7.405969373112486  \\
            1.0  -7.228402295606055  \\
            2.0  -7.1709294622713875  \\
            3.0  -7.150905849804181  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ h-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -10.340569232182093  \\
            2.0  -11.842593403868872  \\
            3.0  -13.479402186457829  \\
        }
        ;
%    \addlegendentry {$\Delta Q_{\ell}$ h-ref}
  \node[black] at (axis cs:0.3,-15){\large{$\alpha_{\text{p-ref.}}$=3.2}};
\node[black] at (axis cs:0.3,-17){\large{$\alpha_{\text{h-ref.}}$=1.5}};
\end{axis}
\end{tikzpicture}
%\end{document}


==> Rates/E_elastplast_hom.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{E}[|\;\cdot\;|])$},ymin=-25,ymax=-5,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -7.406098701423242  \\
            1.0  -7.166924521911086  \\
            2.0  -7.14692066030635  \\
            3.0  -7.143401344457465  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$p-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -9.87719626614519  \\
            2.0  -13.300236741972325  \\
            3.0  -19.54939043058653  \\
        }
        ;
  %  \addlegendentry {$\Delta Q_{\ell}$p-ref}
    
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -7.406359470831839  \\
            1.0  -7.232077548274022  \\
            2.0  -7.175914403543344  \\
            3.0  -7.166334483915969  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$h-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity =0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -10.339854607845439  \\
            2.0  -11.843541177611852  \\
            3.0  -13.471735041070573  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$h-ref}
   \node[black] at (axis cs:0.3,-15){\large{$\alpha_{\text{p-ref.}}$=4.8}};
\node[black] at (axis cs:0.3,-17){\large{$\alpha_{\text{h-ref.}}$=1.5}};
\end{axis}
\node at (-2,3) {\rotatebox{90}{\large------Elastoplastic cases------}};

\end{tikzpicture}
%\end{document}


==> Rates/General_Legend.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1},
    every axis plot/.append style={thick}
    ]
    \addlegendimage{red,mark=*}
    \addlegendentry{$P_{\ell}$ p-ref.};
    
     \addlegendimage{red,mark=*,dotted,mark options = {solid}}
    \addlegendentry{$\Delta P_{\ell}$ p-ref.};
    
    \addlegendimage{blue,mark options = {solid,fill=white}, mark=*}
    \addlegendentry{$P_{\ell}$ h-ref.};
    
    \addlegendimage{blue,dotted,mark options = {solid,fill=white}, mark=*}
    \addlegendentry{$\Delta P_{\ell}$ h-ref.};
    \end{axis}
\end{tikzpicture}


==> Rates/V_elast_het.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1},ytick distance= 5, ylabel={$\log_2(\mathbb{V}[\;\cdot\;])$},ymin=-45,ymax=-10,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -15.643461946749243  \\
            1.0  -15.703801220530503  \\
            2.0  -15.470294314679464  \\
            3.0  -15.798780185517519  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ p-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -21.993959024821653  \\
            2.0  -22.007008922232018  \\
            3.0  -27.638947707083936  \\
        }
        ;
  %  \addlegendentry {$\Delta Q_{\ell}$ p-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -15.248382774603352  \\
            1.0  -15.230839878326721  \\
            2.0  -15.247680658948546  \\
            3.0  -15.170668149672565  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ h-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -19.33901018094879  \\
            2.0  -21.932817654600285  \\
            3.0  -24.145949520236055  \\
        }
        ;
\node[black] at (axis cs:0.3,-30){\large{$\beta_{\text{p-ref.}}$=2.8}};
\node[black] at (axis cs:0.3,-35){\large{$\beta_{\text{h-ref.}}$=2.4}};
 %   \addlegendentry {$\Delta Q_{\ell}$ h-ref.}
\end{axis}
\node at (3.5,6.5) {\large---------Heterogeneous cases---------};

\end{tikzpicture}
%\end{document}


==> Rates/V_elast_hom.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1},ytick distance= 5, ylabel={$\log_2(\mathbb{V}[\;\cdot\;])$},ymin=-45,ymax=-10,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -12.890092613421885  \\
            1.0  -12.745952188608218  \\
            2.0  -12.838092515773704  \\
            3.0  -13.667077690419077  \\
        }
        ;
  %  \addlegendentry {$Q_{\ell}$ p-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -22.630279186083595  \\
            2.0  -38.06871520608006  \\
            3.0  -41.555286375265965  \\
        }
        ;
  %  \addlegendentry {$\Delta Q_{\ell}$ p-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid, fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -12.919472599057826  \\
            1.0  -12.770465394114007  \\
            2.0  -13.127822512054623  \\
            3.0  -13.206448642743442  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ h-ref.}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -23.502521609507205  \\
            2.0  -27.719335637642615  \\
            3.0  -31.710884945221107  \\
        }
        ;
%    \addlegendentry {$\Delta Q_{\ell}$ h-ref.}

\node[black] at (axis cs:0.3,-30){\large{$\beta_{\text{p-ref.}}$=9.6}};
\node[black] at (axis cs:0.3,-35){\large{$\beta_{\text{h-ref.}}$=4.1}};

\end{axis}
\node at (3.5,6.5) {\large---------Homogeneous cases---------};
\node at (-2,3) {\rotatebox{90}{\large------Elastic cases------}};


\end{tikzpicture}
%\end{document}


==> Rates/V_elastplast_het.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{V}[\;\cdot\;])$},ymax=-20,ymin=-45,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -27.085154474159093  \\
            1.0  -26.629636392570294  \\
            2.0  -27.160375381268313  \\
            3.0  -26.73089949020011  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$p-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -31.63187872257093  \\
            2.0  -33.52941273871351  \\
            3.0  -34.385908673615155  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$p-ref}
    
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -26.95274547222109  \\
            1.0  -26.990303587787206  \\
            2.0  -27.03401112791239  \\
            3.0  -27.053705713428492  \\
        }
        ;
  %  \addlegendentry {$Q_{\ell}$h-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -30.77681694755675  \\
            2.0  -32.9526543208583  \\
            3.0  -34.82571604921131  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$h-ref}
 \node[black] at (axis cs:0.3,-35){\large{$\beta_{\text{p-ref.}}$=1.3}};
\node[black] at (axis cs:0.3,-38){\large{$\beta_{\text{h-ref.}}$=2.1}};
\end{axis}
\end{tikzpicture}
%\end{document}


==> Rates/V_elastplast_hom.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{V}[\;\cdot\;])$},ymax=-20,ymin=-45,every axis plot/.append style={thick}]
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0  -24.947189560222125  \\
            1.0  -24.760630842404446  \\
            2.0  -24.95597157400712  \\
            3.0  -24.470471677028456  \\
        }
        ;
%    \addlegendentry {$Q_{\ell}$p-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -31.751730612769403  \\
            2.0  -32.31877675853436  \\
            3.0  -34.28312879317675  \\
        }
        ;
  %  \addlegendentry {$\Delta Q_{\ell}$p-ref}
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0  -24.908166956950865  \\
            1.0  -25.00964143391462  \\
            2.0  -24.56108579300735  \\
            3.0  -27.559492960056637  \\
        }
        ;
  %  \addlegendentry {$Q_{\ell}$h-ref}
    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill opacity=0}, color={blue}, style={dotted}]
        table[row sep={\\}]
        {
            \\
            1.0  -33.783614061344124  \\
            2.0  -40.792383795488654  \\
   %         3.0  -40.564034452923465  \\
             3.0  -40.8785579956400  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$h-ref}
  \node[black] at (axis cs:0.3,-35){\large{$\beta_{\text{p-ref.}}$=1.2}};
\node[black] at (axis cs:0.3,-38){\large{$\beta_{\text{h-ref.}}$=3.3}};
\end{axis}
\node at (-2,3) {\rotatebox{90}{\large------Elastoplastic cases------}};

\end{tikzpicture}
%\end{document}


==> Rates_stat_gam_dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rates_stat_gam_dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rates_stat_gam_dist.pdf}}%
    \put(0.15272727,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22727273,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.30181818,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.37636364,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.45090909,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.30181836,0.01478782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rates_stat_gam_dist.pdf}}%
    \put(0.14303036,0.07163636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0.14303036,0.168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-35\end{tabular}}}}%
    \put(0.14303036,0.26436364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0.14303036,0.36072727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-25\end{tabular}}}}%
    \put(0.14303036,0.45709091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.14303036,0.55345455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-15\end{tabular}}}}%
    \put(0.14303036,0.64981818){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.06812127,0.36727291){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ variance}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rates_stat_gam_dist.pdf}}%
    \put(0.24909091,0.54915945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Rates_stat_gam_dist.pdf}}%
    \put(0.24909091,0.521386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Rates_stat_gam_dist.pdf}}%
    \put(0.59454545,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66863636,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.74272727,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.81681818,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.89090909,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.74272745,0.01478782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Rates_stat_gam_dist.pdf}}%
    \put(0.58484855,0.07163636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-18\end{tabular}}}}%
    \put(0.58484855,0.15423382){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-16\end{tabular}}}}%
    \put(0.58484855,0.23683109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-14\end{tabular}}}}%
    \put(0.58484855,0.31942855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-12\end{tabular}}}}%
    \put(0.58484855,0.402026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.58484855,0.48462345){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0.58484855,0.56722073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0.58484855,0.64981818){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.50993945,0.36727309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ mean}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Rates_stat_gam_dist.pdf}}%
    \put(0.69272727,0.55825036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Rates_stat_gam_dist.pdf}}%
    \put(0.69272727,0.53047691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Rates_stat_gam_dist.pdf}}%
  \end{picture}%
\endgroup%


==> Rates_stat_gam_dist_plast.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rates_stat_gam_dist_plast.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.15178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.25178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.35178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.45178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.30178589,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.14226196,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-45\end{tabular}}}}%
    \put(0.14226196,0.19785714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0.14226196,0.32){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-35\end{tabular}}}}%
    \put(0.14226196,0.44214286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0.14226196,0.56428571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-25\end{tabular}}}}%
    \put(0.14226196,0.68642857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.06869054,0.38750036){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ variance}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.24107143,0.49471018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.24107143,0.46743268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.59107143,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.69166661,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.79226196,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.89285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.74196446,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.58154768,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-14\end{tabular}}}}%
    \put(0.58154768,0.16295911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-13\end{tabular}}}}%
    \put(0.58154768,0.25020411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-12\end{tabular}}}}%
    \put(0.58154768,0.33744893){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-11\end{tabular}}}}%
    \put(0.58154768,0.42469393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.58154768,0.51193875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-9\end{tabular}}}}%
    \put(0.58154768,0.59918375){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0.58154768,0.68642857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-7\end{tabular}}}}%
    \put(0.50797625,0.38750036){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ mean}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.70357143,0.58756732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Rates_stat_gam_dist_plast.pdf}}%
    \put(0.70357143,0.56028982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Rates_stat_gam_dist_plast.pdf}}%
  \end{picture}%
\endgroup%


==> Rates_stat_gam_field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rates_stat_gam_field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rates_stat_gam_field.pdf}}%
    \put(0.15272727,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22727273,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.30181818,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.37636364,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.45090909,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.30181836,0.01478782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rates_stat_gam_field.pdf}}%
    \put(0.14303036,0.07163636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-28\end{tabular}}}}%
    \put(0.14303036,0.15423382){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-26\end{tabular}}}}%
    \put(0.14303036,0.23683109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-24\end{tabular}}}}%
    \put(0.14303036,0.31942855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-22\end{tabular}}}}%
    \put(0.14303036,0.402026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.14303036,0.48462345){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-18\end{tabular}}}}%
    \put(0.14303036,0.56722073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-16\end{tabular}}}}%
    \put(0.14303036,0.64981818){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-14\end{tabular}}}}%
    \put(0.06812127,0.36727309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ variance}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rates_stat_gam_field.pdf}}%
    \put(0.25454545,0.52370491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Rates_stat_gam_field.pdf}}%
    \put(0.25454545,0.49593145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Rates_stat_gam_field.pdf}}%
    \put(0.59454545,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66863636,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.74272727,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.81681818,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.89090909,0.04957582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.74272745,0.01478782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Rates_stat_gam_field.pdf}}%
    \put(0.58484855,0.07163636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-18\end{tabular}}}}%
    \put(0.58484855,0.15423382){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-16\end{tabular}}}}%
    \put(0.58484855,0.23683109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-14\end{tabular}}}}%
    \put(0.58484855,0.31942855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-12\end{tabular}}}}%
    \put(0.58484855,0.402026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.58484855,0.48462345){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0.58484855,0.56722073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0.58484855,0.64981818){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.50993945,0.36727309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ mean}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Rates_stat_gam_field.pdf}}%
    \put(0.70545455,0.52370491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Rates_stat_gam_field.pdf}}%
    \put(0.70545455,0.49593145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Rates_stat_gam_field.pdf}}%
  \end{picture}%
\endgroup%


==> Rates_stat_gam_field_plast.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rates_stat_gam_field_plast.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.15178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.25178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.35178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.45178571,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.30178589,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.14226196,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-37\end{tabular}}}}%
    \put(0.14226196,0.13678571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-36\end{tabular}}}}%
    \put(0.14226196,0.19785714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-35\end{tabular}}}}%
    \put(0.14226196,0.25892857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-34\end{tabular}}}}%
    \put(0.14226196,0.32){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-33\end{tabular}}}}%
    \put(0.14226196,0.38107143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-32\end{tabular}}}}%
    \put(0.14226196,0.44214286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-31\end{tabular}}}}%
    \put(0.14226196,0.50321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0.14226196,0.56428571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-29\end{tabular}}}}%
    \put(0.14226196,0.62535714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-28\end{tabular}}}}%
    \put(0.14226196,0.68642857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-27\end{tabular}}}}%
    \put(0.06869054,0.38750036){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ variance}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.2625,0.61971018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.2625,0.59243268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{V}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.59107143,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.69166661,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.79226196,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.89285714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.74196446,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.58154768,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-14\end{tabular}}}}%
    \put(0.58154768,0.16295911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-13\end{tabular}}}}%
    \put(0.58154768,0.25020411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-12\end{tabular}}}}%
    \put(0.58154768,0.33744893){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-11\end{tabular}}}}%
    \put(0.58154768,0.42469393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.58154768,0.51193875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-9\end{tabular}}}}%
    \put(0.58154768,0.59918375){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0.58154768,0.68642857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-7\end{tabular}}}}%
    \put(0.50797625,0.38750036){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{$\log_2$ mean}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.69821429,0.60185304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Rates_stat_gam_field_plast.pdf}}%
    \put(0.69821429,0.57457554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{E}[P_\ell-P_{\ell-1}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Rates_stat_gam_field_plast.pdf}}%
  \end{picture}%
\endgroup%


==> Real_Gam_Dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Real_Gam_Dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Real_Gam_Dist.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22723214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.32410714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.42098214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.61473214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.71160714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.80848214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}350\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Frequency [Hz]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Real_Gam_Dist.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.12083339,0.14376982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2.5\end{tabular}}}}%
    \put(0.12083339,0.21182536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.12083339,0.27988089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.5\end{tabular}}}}%
    \put(0.12083339,0.34793643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.12083339,0.41599214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.12083339,0.48404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.55210321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.12083339,0.62015875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{log$_{10}$ Amplitude of Response} \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Real_Gam_Dist.pdf}}%
  \end{picture}%
\endgroup%


==> Real_Gam_Dist_stat_el.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Real_Gam_Dist_stat_el.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Real_Gam_Dist_stat_el.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x-coordinate [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Real_Gam_Dist_stat_el.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.045\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.04\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.035\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.03\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.015\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.005\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]} \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Real_Gam_Dist_stat_el.pdf}}%
  \end{picture}%
\endgroup%


==> Real_Gam_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Real_Gam_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Real_Gam_Field.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22723214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.32410714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.42098214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.61473214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.71160714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.80848214,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}350\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Frequency [Hz]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Real_Gam_Field.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.12083339,0.14376982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2.5\end{tabular}}}}%
    \put(0.12083339,0.21182536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.12083339,0.27988089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.5\end{tabular}}}}%
    \put(0.12083339,0.34793643){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.12083339,0.41599214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.12083339,0.48404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12083339,0.55210321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.12083339,0.62015875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{log$_{10}$ Amplitude of Response }\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Real_Gam_Field.pdf}}%
  \end{picture}%
\endgroup%


==> Real_Gam_Field_stat_el.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Real_Gam_Field_stat_el.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Real_Gam_Field_stat_el.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.44035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.59535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.75035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{x-coordinate [m]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Real_Gam_Field_stat_el.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0.12083339,0.13696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.045\end{tabular}}}}%
    \put(0.12083339,0.19821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.04\end{tabular}}}}%
    \put(0.12083339,0.25946429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.035\end{tabular}}}}%
    \put(0.12083339,0.32071429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.03\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0.12083339,0.44321429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0.12083339,0.50446429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.015\end{tabular}}}}%
    \put(0.12083339,0.56571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0.12083339,0.62696429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.005\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Deflection [m]} \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Real_Gam_Field_stat_el.pdf}}%
  \end{picture}%
\endgroup%


==> Runtime/BKP/General_Legend.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1},
    every axis plot/.append style={thick}
    ]
    \addlegendimage{red,mark=*}
    \addlegendentry{MLMC p-ref.};
    
     \addlegendimage{red,mark=*,mark options = {solid,fill=white}}
    \addlegendentry{MLMC h-ref.};
    
    \addlegendimage{blue,mark options = {solid}, mark=*}
    \addlegendentry{MLQMC p-ref.};
    
    \addlegendimage{blue,mark options = {solid,fill=white}, mark=*}
    \addlegendentry{MLQMC h-ref.};
    
    \addlegendimage{color={rgb:red,48;green,98;yellow,0},mark options = {solid}, mark=*}
    \addlegendentry{MC p-ref.};
    
    \addlegendimage{color={rgb:red,48;green,98;yellow,0},mark options = {solid,fill=white}, mark=*}
    \addlegendentry{MC h-ref.};    
    
    \end{axis}
\end{tikzpicture}


==> Runtime/BKP/run_time_measured_Het_Elastic.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^0.8,ymax=10^4.6,xmin=10^-4.2,xmax=10^-3, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  32.62233059  \\
            0.0006525845768000002  33.811272069999994  \\
            0.0005019881360000002  35.22646441399999  \\
            0.0003861447200000001  37.11579716899999  \\
            0.0002970344000000001  41.168094301999986  \\
            0.00022848800000000005  49.938617892999986  \\
            0.00017576  64.15958372999998  \\
            0.00013520000000000003  83.67748154999998  \\
            0.00010400000000000001  112.58023501099998  \\
            8.0e-5  160.35249685699998  \\
        }
        ;
%        \addlegendentry{MLMC p-refinement}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  22.308718774  \\
            0.0006525845768000002  26.822226421  \\
            0.0005019881360000002  39.451201053  \\
            0.0003861447200000001  48.078396973  \\
            0.0002970344000000001  67.750184264  \\
            0.00022848800000000005  92.870323282  \\
            0.00017576  129.035952847  \\
            0.00013520000000000003  172.006368568  \\
            0.00010400000000000001  246.52943930700002  \\
            8.0e-5  353.08091575500004  \\
        }
        ;
   %     \addlegendentry{MLMC h-refinement}
%                \addlegendentry{MLMC}

        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  9.501703674  \\
            0.0006525845768000002  10.010829113  \\
            0.0005019881360000002  10.407704787  \\
            0.0003861447200000001  12.921890943000001  \\
            0.0002970344000000001  14.4152739  \\
            0.00022848800000000005  17.706819973  \\
            0.00017576  20.874984443000002  \\
            0.00013520000000000003  24.758521542000004  \\
            0.00010400000000000001  33.400614272000006  \\
            8.0e-5  35.88684926100001  \\
        }
        ;
%         \addlegendentry{MLQMC p-refinement}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  23.360015503  \\
            0.0006525845768000002  24.776533499  \\
            0.0005019881360000002  25.937952268  \\
            0.0003861447200000001  31.756310166  \\
            0.0002970344000000001  31.76174889  \\
            0.00022848800000000005  41.648694860999996  \\
            0.00017576  74.550929605  \\
            0.00013520000000000003  98.15171935999999  \\
            0.00010400000000000001  111.57628169699998  \\
            8.0e-5  189.622184504  \\
        }
        ;
  %       \addlegendentry{MLQMC h-refinement}
%                  \addlegendentry{MLQMC}

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  30.294144944  \\
            0.0006525845768000002  36.907250109  \\
            0.0005019881360000002  41.231451968  \\
            0.0003861447200000001  50.071711129  \\
            0.0002970344000000001  62.283230706  \\
            0.00022848800000000005  88.90035563699999  \\
            0.00017576  130.535527213  \\
            0.00013520000000000003  205.16132685999997  \\
            0.00010400000000000001  325.801628563  \\
            8.0e-5  518.979345144  \\
        }
        ;
%         \addlegendentry{MC p-refinement}
%         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  50.19774157  \\
            0.0006525845768000002  72.437433897  \\
            0.0005019881360000002  111.676410883  \\
            0.0003861447200000001  176.99358307400001  \\
            0.0002970344000000001  279.389012662  \\
            0.00022848800000000005  451.83069539900004  \\
            0.00017576  717.982841783  \\
            0.00013520000000000003  1225.7681501920001  \\
            0.00010400000000000001  2124.084429637  \\
            8.0e-5  3712.794131312  \\
        }
        ;
      %   \addlegendentry{MC h-refinement}
    %     \addlegendentry{MC}


   \littletriangle{0.15}{0.1}{0.38}{2};
    \littletriangle{0.15}{0.1}{0.12}{1};
\end{axis}
\node at (3.5,6.5) {\large---------Heterogeneous cases---------};

\end{tikzpicture}
%\end{document}


==> Runtime/BKP/run_time_measured_Het_Elastoplast.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=10^5.1, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2468.171075039  \\
            2.0393268025000007e-5  3474.997050773  \\
            1.5687129250000006e-5  4546.979521533  \\
            1.2067022500000003e-5  5574.052782629  \\
            9.282325000000003e-6  7061.708707953  \\
            7.140250000000002e-6  9159.814649564  \\
            5.4925e-6  11622.122450318999  \\
            4.225000000000001e-6  16075.355716476999  \\
            3.2500000000000002e-6  21432.801040808998  \\
            2.5e-6  30666.775947962  \\
        }
        ;
%        \addlegendentry{MLMC p-ref}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  6947.156881139  \\
            2.0393268025000007e-5  7054.744941458  \\
            1.5687129250000006e-5  11333.878882742  \\
            1.2067022500000003e-5  11539.091617012999  \\
            9.282325000000003e-6  16647.075742087  \\
            7.140250000000002e-6  21555.283635924  \\
            5.4925e-6  28661.340946827  \\
            4.225000000000001e-6  37433.917901126  \\
            3.2500000000000002e-6  47623.086639069  \\
            2.5e-6  70039.25770138399  \\
        }
        ;
%        \addlegendentry{MLMC h-ref}
        
        \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1721.714564519  \\
            2.0393268025000007e-5  1774.8758556340001  \\
            1.5687129250000006e-5  1774.8828537440002  \\
            1.2067022500000003e-5  1887.1269893540002  \\
            9.282325000000003e-6  1942.6437934820003  \\
            7.140250000000002e-6  2242.0538322780003  \\
            5.4925e-6  2813.753713544  \\
            4.225000000000001e-6  3576.6599857250003  \\
            3.2500000000000002e-6  4487.19511055  \\
            2.5e-6  5534.852567791  \\
        }
        ;
%         \addlegendentry{MLQMC p-ref}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  6739.798515872  \\
            2.0393268025000007e-5  6739.80514581  \\
            1.5687129250000006e-5  6872.78342488  \\
            1.2067022500000003e-5  6916.1945967579995  \\
            9.282325000000003e-6  7113.164792803999  \\
            7.140250000000002e-6  7502.960319489  \\
            5.4925e-6  7956.37446804  \\
            4.225000000000001e-6  8872.369791083  \\
            3.2500000000000002e-6  11923.374043865999  \\
            2.5e-6  12990.459557795999  \\
        }
        ;
%         \addlegendentry{MLQMC h-ref}
         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1210.778605844  \\
            2.0393268025000004e-5  1210.7792045469998  \\
            1.5687129250000003e-5  1816.7900774549998  \\
            1.2067022500000003e-5  2964.9727783219996  \\
            9.282325000000001e-6  5326.888134027  \\
            7.140250000000001e-6  8358.069108357  \\
            5.4925e-6  13733.332339828  \\
            4.225e-6  23708.885815717003  \\
        }
        ;
%         \addlegendentry{MC p-ref}
         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.6511248432500006e-5  9134.056101813  \\
            2.0393268025000004e-5  9134.056500873  \\
            1.5687129250000003e-5  13905.391338717  \\
            1.2067022500000001e-5  22861.965287123  \\
            9.282325000000001e-6  36925.281963841  \\
            7.140250000000001e-6  65153.201246959  \\
            5.4925e-6  104519.58169390599  \\
        }
        ;
%         \addlegendentry{MC h-ref}


    \littletriangle{0.2}{0.1}{0.75}{2};
    \littletriangle{0.2}{0.1}{0.2}{1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> Runtime/BKP/run_time_measured_Hom_Elastic.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^0.8,ymax=10^4.6,xmin=10^-4.2,xmax=10^-3, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  32.923317402  \\
            0.0006525845768000002  34.769018275  \\
            0.0005019881360000002  38.22121371  \\
            0.0003861447200000001  44.58261214  \\
            0.0002970344000000001  55.686089146  \\
            0.00022848800000000005  72.603495427  \\
            0.00017576  99.188000742  \\
            0.00013520000000000003  145.476152287  \\
            0.00010400000000000001  226.09634539  \\
            8.0e-5  355.821043556  \\
        }
        ;
%        \addlegendentry{MLMC p-refinement}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  18.032874129  \\
            0.0006525845768000002  20.3348463  \\
            0.0005019881360000002  23.507347652  \\
            0.0003861447200000001  28.229247281  \\
            0.0002970344000000001  37.138262452999996  \\
            0.00022848800000000005  50.489117095999994  \\
            0.00017576  74.83888804899999  \\
            0.00013520000000000003  118.04784382399998  \\
            0.00010400000000000001  194.816999996  \\
            8.0e-5  320.226266704  \\
        }
        ;
    %    \addlegendentry{MLMC h-refinement}
    %            \addlegendentry{MLMC}

        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  7.197739065  \\
            0.0006525845768000002  7.203007999  \\
            0.0005019881360000002  8.22024584  \\
            0.0003861447200000001  8.226118813000001  \\
            0.0002970344000000001  11.148355265000001  \\
            0.00022848800000000005  14.117447599000002  \\
            0.00017576  14.688390688000002  \\
            0.00013520000000000003  14.694947606000001  \\
            0.00010400000000000001  27.858299754  \\
            8.0e-5  41.34510658  \\
        }
        ;
%         \addlegendentry{MLQMC p-refinement}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  22.827885612  \\
            0.0006525845768000002  23.228488609  \\
            0.0005019881360000002  24.036868419999998  \\
            0.0003861447200000001  24.513396335999996  \\
            0.0002970344000000001  24.520072192999997  \\
            0.00022848800000000005  26.447784776999995  \\
            0.00017576  27.304622864999995  \\
            0.00013520000000000003  42.521073494999996  \\
            0.00010400000000000001  42.528324266999995  \\
            8.0e-5  60.601529193999994  \\
        }
        ;
    %     \addlegendentry{MLQMC h-refinement}
      %            \addlegendentry{MLQMC}

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
           0.0008483599498400003  63.203913663  \\
            0.0006525845768000002  76.35168154  \\
            0.0005019881360000002  104.830666568  \\
            0.0003861447200000001  156.690762882  \\
            0.0002970344000000001  240.637519999  \\
            0.00022848800000000005  369.686624405  \\
            0.00017576  616.126048979  \\
            0.00013520000000000003  1076.300655258  \\
            0.00010400000000000001  1780.146481285  \\
            8.0e-5  2974.90027515  \\
        }
        ;
%         \addlegendentry{MC p-refinement}
         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  314.954806205  \\
            0.0006525845768000002  394.45251130500003  \\
            0.0005019881360000002  633.352219277  \\
            0.0003861447200000001  1159.654133841  \\
            0.0002970344000000001  1999.176275918  \\
            0.00022848800000000005  3642.2592344490004  \\
            0.00017576  6009.034788020001  \\
            0.00013520000000000003  10020.944911706001  \\
            0.00010400000000000001  16567.919279647  \\
            8.0e-5  28372.251116370004  \\
        }
        ;
   %      \addlegendentry{MC h-refinement}

     %    \addlegendentry{MC}

    \littletriangle{0.18}{0.1}{0.38}{2};
    \littletriangle{0.18}{0.1}{0.12}{1};
\end{axis}
\node at (3.5,6.5) {\large---------Homogeneous cases---------};
\node at (-2,3) {\rotatebox{90}{\large------Elastic cases------}};
\end{tikzpicture}
%\end{document}


==> Runtime/BKP/run_time_measured_Hom_Elastic_standalone.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
% Custom preamble from global variable:
\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^2.5,ymax=10^6, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={measured rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize}]

    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
             2.651124843250001e-5  1534.469367705  \\
            2.0393268025000007e-5  1603.124726926  \\
            1.5687129250000006e-5  1713.258754653  \\
            1.2067022500000003e-5  1897.908128014  \\
            9.282325000000003e-6  2120.7777256530003  \\
            7.140250000000002e-6  3187.4454612450004  \\
            5.4925e-6  4808.355019791001  \\
            4.225000000000001e-6  6526.039249367001  \\
            3.2500000000000002e-6  10082.827362213  \\
            2.5e-6  14784.245432914  \\
        }
        ;
        \addlegendentry{MLMC Heterogeneous}
        
                    \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1534.469367705  \\
            2.0393268025000007e-5  1603.124726926  \\
            1.5687129250000006e-5  1713.258754653  \\
            1.2067022500000003e-5  1897.908128014  \\
            9.282325000000003e-6  2120.7777256530003  \\
            7.140250000000002e-6  3187.4454612450004  \\
            5.4925e-6  4808.355019791001  \\
            4.225000000000001e-6  6526.039249367001  \\
            3.2500000000000002e-6  10082.827362213  \\
            2.5e-6  14784.245432914  \\
        }
        ;
        \addlegendentry{MLMC Hom tbd}
        
        \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2150.343186987  \\
            2.0393268025000007e-5  2150.349663809  \\
            1.5687129250000006e-5  2187.007593844  \\
            1.2067022500000003e-5  2223.052152824  \\
            9.282325000000003e-6  2261.375380249  \\
            7.140250000000002e-6  2337.838359421  \\
            5.4925e-6  2410.534454814  \\
            4.225000000000001e-6  2478.371388326  \\
            3.2500000000000002e-6  2855.3695035180003  \\
            2.5e-6  3408.3877221220005  \\
        }
        ;
         \addlegendentry{MLQMC Heterogeneous}
         
                 \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2150.343186987  \\
            2.0393268025000007e-5  2150.349663809  \\
            1.5687129250000006e-5  2187.007593844  \\
            1.2067022500000003e-5  2223.052152824  \\
            9.282325000000003e-6  2261.375380249  \\
            7.140250000000002e-6  2337.838359421  \\
            5.4925e-6  2410.534454814  \\
            4.225000000000001e-6  2478.371388326  \\
            3.2500000000000002e-6  2855.3695035180003  \\
            2.5e-6  3408.3877221220005  \\
        }
        ;
         \addlegendentry{MLQMC Hom tbd}
         
          \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={green}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  542 \\
            2.0393268025000007e-5  813  \\
            1.5687129250000006e-5  1084  \\
            1.2067022500000003e-5  1897  \\
            9.282325000000003e-6  3252  \\
            7.140250000000002e-6  5240  \\
            5.4925e-6  10027  \\
            4.225000000000001e-6  14905  \\
            3.2500000000000002e-6  27200 \\
            2.5e-6  43631  \\
        }
        ;
         \addlegendentry{MC Heterogeneous}
         

        

         
          \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={green}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  542 \\
            2.0393268025000007e-5  813  \\
            1.5687129250000006e-5  1084  \\
            1.2067022500000003e-5  1897  \\
            9.282325000000003e-6  3252  \\
            7.140250000000002e-6  5240  \\
            5.4925e-6  10027  \\
            4.225000000000001e-6  14905  \\
            3.2500000000000002e-6  27200 \\
            2.5e-6  43631  \\
        }
        ;
         \addlegendentry{MC Hom tbd}


    \littletriangle{0.2}{0.1}{0.55}{2};
    \littletriangle{0.2}{0.1}{0.35}{1};
\end{axis}
\end{tikzpicture}
\end{document}


==> Runtime/BKP/run_time_measured_Hom_Elastoplast.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=10^5.1, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1943.631877268  \\
            2.0393268025000007e-5  2169.31571652  \\
            1.5687129250000006e-5  3128.259755313  \\
            1.2067022500000003e-5  4324.482956985  \\
            9.282325000000003e-6  6047.207132671  \\
            7.140250000000002e-6  8934.321417713  \\
            5.4925e-6  13103.70101797  \\
            4.225000000000001e-6  18774.564828884  \\
            3.2500000000000002e-6  26684.531535724  \\
            2.5e-6  41036.208305942  \\
        }
        ;
%        \addlegendentry{MLMC p-ref}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  7334.74122278  \\
            2.0393268025000007e-5  7474.588877085  \\
            1.5687129250000006e-5  7739.693737068  \\
            1.2067022500000003e-5  8081.740949156  \\
            9.282325000000003e-6  8648.46252427  \\
            7.140250000000002e-6  9455.155019479  \\
            5.4925e-6  11365.067162897  \\
            4.225000000000001e-6  18967.417960145  \\
            3.2500000000000002e-6  23300.715955608  \\
            2.5e-6  34879.071192204  \\
        }
        ;
%        \addlegendentry{MLMC h-ref}
        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1335.167383777  \\
            2.0393268025000007e-5  1335.172880332  \\
            1.5687129250000006e-5  1371.478678357  \\
            1.2067022500000003e-5  1371.485115278  \\
            9.282325000000003e-6  1544.585986409  \\
            7.140250000000002e-6  2024.414110664  \\
            5.4925e-6  2918.725456226  \\
            4.225000000000001e-6  5363.440396631  \\
            3.2500000000000002e-6  6452.106674758  \\
            2.5e-6  14219.104188671  \\
        }
        ;
%         \addlegendentry{MLQMC p-ref}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  7262.610505348  \\
            2.0393268025000007e-5  7299.965104717  \\
            1.5687129250000006e-5  7376.980824528  \\
            1.2067022500000003e-5  7442.946811694  \\
            9.282325000000003e-6  7509.0222330139995  \\
            7.140250000000002e-6  7651.506017086999  \\
            5.4925e-6  7855.527498924999  \\
            4.225000000000001e-6  8498.957997497  \\
            3.2500000000000002e-6  9582.383691111001  \\
            2.5e-6  10493.335854293002  \\
        }
        ;
%        \addlegendentry{MLQMC h-ref}
         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.6511248432500003e-5  2113.977968086  \\
            2.0393268025000004e-5  4285.15635275  \\
            1.568712925e-5  6424.318940502  \\
            1.2067022500000001e-5  10101.977542473  \\
            9.282325000000001e-6  17431.3633331  \\
            7.14025e-6  28402.381391176998  \\
        }
        ;
%         \addlegendentry{MC p-ref}
%         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            2.6511248432500003e-5  20218.080351813  \\
            2.0393268025e-5  40953.239021055  \\
            1.568712925e-5  67602.96021550099  \\
        }
        ;
%         \addlegendentry{MC h-ref}


    \littletriangle{0.2}{0.1}{0.6}{2};
    \littletriangle{0.2}{0.1}{0.3}{1};
\end{axis}
\node at (-2,3) {\rotatebox{90}{\large------Elastoplastic cases------}};

\end{tikzpicture}
%\end{document}


==> Runtime/General_Legend.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1},
    every axis plot/.append style={thick}
    ]
    \addlegendimage{red,mark=*}
    \addlegendentry{MLMC p-ref.};
    
     \addlegendimage{red,mark=*,mark options = {solid,fill=white}}
    \addlegendentry{MLMC h-ref.};
    
    \addlegendimage{blue,mark options = {solid}, mark=*}
    \addlegendentry{MLQMC p-ref.};
    
    \addlegendimage{blue,mark options = {solid,fill=white}, mark=*}
    \addlegendentry{MLQMC h-ref.};
    
    \addlegendimage{color={rgb:red,48;green,98;yellow,0},mark options = {solid}, mark=*}
    \addlegendentry{MC p-ref.};
    
    \addlegendimage{color={rgb:red,48;green,98;yellow,0},mark options = {solid,fill=white}, mark=*}
    \addlegendentry{MC h-ref.};    
    
    \end{axis}
\end{tikzpicture}


==> Runtime/run_time_measured_Het_Elastic.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^0.8,ymax=10^4.6,xmin=10^-4.5,xmax=10^-3.5, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  11.532561998  \\
            0.00031495363137810006  13.818767519  \\
            0.00024227202413700007  18.717934067999998  \\
            0.00018636309549  28.351934721  \\
            0.0001433562273  51.482960021  \\
            0.00011027402100000002  81.147985502  \\
            8.482617e-5  122.21362177099999  \\
            6.525090000000001e-5  188.313147468  \\
            5.0193e-5  287.628877686  \\
            3.861e-5  457.486740497  \\
        }
        ;
%        \addlegendentry{MLMC p-refinement}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  34.942879103  \\
            0.00031495363137810006  47.679816372000005  \\
            0.00024227202413700007  67.852014654  \\
            0.00018636309549  103.47732072  \\
            0.0001433562273  148.76519299699999  \\
            0.00011027402100000002  236.97102063  \\
            8.482617e-5  353.333339375  \\
            6.525090000000001e-5  567.180456519  \\
            5.0193e-5  854.345868537  \\
            3.861e-5  1344.902515102  \\
        }
        ;
   %     \addlegendentry{MLMC h-refinement}
%                \addlegendentry{MLMC}

        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  6.921052013  \\
            0.00031495363137810006  7.917233464  \\
            0.00024227202413700007  9.382647774  \\
            0.00018636309549  9.390247931000001  \\
            0.0001433562273  19.63172829  \\
            0.00011027402100000002  27.203467759000002  \\
            8.482617e-5  32.897927774  \\
            6.525090000000001e-5  39.369956623  \\
            5.0193e-5  61.83927878  \\
            3.861e-5  88.72247849600001  \\
        }
        ;
%         \addlegendentry{MLQMC p-refinement}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  41.229654415  \\
            0.00031495363137810006  44.013018226  \\
            0.00024227202413700007  53.249390417  \\
            0.00018636309549  70.97485190500001  \\
            0.0001433562273  85.311869192  \\
            0.00011027402100000002  120.159537865  \\
            8.482617e-5  132.80717643  \\
            6.525090000000001e-5  239.32669018299998  \\
            5.0193e-5  377.749513621  \\
            3.861e-5  434.764527445  \\
        }
        ;
  %       \addlegendentry{MLQMC h-refinement}
%                  \addlegendentry{MLQMC}

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  16.216661989  \\
            0.00031495363137810006  40.503550254000004  \\
            0.00024227202413700007  64.89601855500001  \\
            0.00018636309549  99.23015766  \\
            0.0001433562273  159.533303958  \\
            0.00011027402100000002  261.958664218  \\
            8.482617e-5  423.34681298500004  \\
            6.525090000000001e-5  722.1441430750001  \\
            5.0193e-5  1197.6943270840002  \\
            3.861e-5  2042.9428903470002  \\
        }
        ;
%         \addlegendentry{MC p-refinement}
%         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white }, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  290.423049888  \\
            0.00031495363137810006  303.53339434199995  \\
            0.00024227202413700007  515.098949544  \\
            0.00018636309549  802.354610247  \\
            0.0001433562273  1338.6467418329999  \\
            0.00011027402100000002  2255.280942162  \\
            8.482617e-5  3851.8477988719997  \\
            6.525090000000001e-5  6414.5472711209995  \\
            5.0193e-5  10927.770025339  \\
            3.861e-5  18478.301326692  \\
        }
        ;
      %   \addlegendentry{MC h-refinement}
    %     \addlegendentry{MC}


   \littletriangle{0.15}{0.1}{0.38}{2};
    \littletriangle{0.15}{0.1}{0.12}{1};
\end{axis}
\node at (3.5,6.5) {\large---------Heterogeneous cases---------};

\end{tikzpicture}
%\end{document}


==> Runtime/run_time_measured_Het_Elastoplast.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=10^5.1, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2468.171075039  \\
            2.0393268025000007e-5  3474.997050773  \\
            1.5687129250000006e-5  4546.979521533  \\
            1.2067022500000003e-5  5574.052782629  \\
            9.282325000000003e-6  7061.708707953  \\
            7.140250000000002e-6  9159.814649564  \\
            5.4925e-6  11622.122450318999  \\
            4.225000000000001e-6  16075.355716476999  \\
            3.2500000000000002e-6  21432.801040808998  \\
            2.5e-6  30666.775947962  \\
        }
        ;
%        \addlegendentry{MLMC p-ref}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  6947.156881139  \\
            2.0393268025000007e-5  7054.744941458  \\
            1.5687129250000006e-5  11333.878882742  \\
            1.2067022500000003e-5  11539.091617012999  \\
            9.282325000000003e-6  16647.075742087  \\
            7.140250000000002e-6  21555.283635924  \\
            5.4925e-6  28661.340946827  \\
            4.225000000000001e-6  37433.917901126  \\
            3.2500000000000002e-6  47623.086639069  \\
            2.5e-6  70039.25770138399  \\
        }
        ;
%        \addlegendentry{MLMC h-ref}
        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1721.714564519  \\
            2.0393268025000007e-5  1774.8758556340001  \\
            1.5687129250000006e-5  1774.8828537440002  \\
            1.2067022500000003e-5  1887.1269893540002  \\
            9.282325000000003e-6  1942.6437934820003  \\
            7.140250000000002e-6  2242.0538322780003  \\
            5.4925e-6  2813.753713544  \\
            4.225000000000001e-6  3576.6599857250003  \\
            3.2500000000000002e-6  4487.19511055  \\
            2.5e-6  5534.852567791  \\
        }
        ;
%         \addlegendentry{MLQMC p-ref}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  6739.798515872  \\
            2.0393268025000007e-5  6739.80514581  \\
            1.5687129250000006e-5  6872.78342488  \\
            1.2067022500000003e-5  6916.1945967579995  \\
            9.282325000000003e-6  7113.164792803999  \\
            7.140250000000002e-6  7502.960319489  \\
            5.4925e-6  7956.37446804  \\
            4.225000000000001e-6  8872.369791083  \\
            3.2500000000000002e-6  11923.374043865999  \\
            2.5e-6  12990.459557795999  \\
        }
        ;
%         \addlegendentry{MLQMC h-ref}
         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1210.778605844  \\
            2.0393268025000004e-5  1210.7792045469998  \\
            1.5687129250000003e-5  1816.7900774549998  \\
            1.2067022500000003e-5  2964.9727783219996  \\
            9.282325000000001e-6  5326.888134027  \\
            7.140250000000001e-6  8358.069108357  \\
            5.4925e-6  13733.332339828  \\
            4.225e-6  23708.885815717003  \\
        }
        ;
%         \addlegendentry{MC p-ref}
         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.6511248432500006e-5  9134.056101813  \\
            2.0393268025000004e-5  9134.056500873  \\
            1.5687129250000003e-5  13905.391338717  \\
            1.2067022500000001e-5  22861.965287123  \\
            9.282325000000001e-6  36925.281963841  \\
            7.140250000000001e-6  65153.201246959  \\
            5.4925e-6  104519.58169390599  \\
        }
        ;
%         \addlegendentry{MC h-ref}


    \littletriangle{0.2}{0.1}{0.68}{2};
    \littletriangle{0.2}{0.1}{0.2}{1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> Runtime/run_time_measured_Hom_Elastic.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^0.8,ymax=10^4.6,xmin=10^-4.5,xmax=10^-3.5, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  43.355304058  \\
            0.00031495363137810006  49.950555596  \\
            0.00024227202413700007  67.210227667  \\
            0.00018636309549  91.741013446  \\
            0.0001433562273  134.225792282  \\
            0.00011027402100000002  205.76793256899998  \\
            8.482617e-5  323.256682813  \\
            6.525090000000001e-5  532.75565099  \\
            5.0193e-5  1026.147651703  \\
            3.861e-5  1592.054034528  \\
        }
        ;
%        \addlegendentry{MLMC p-refinement}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  26.709602477  \\
            0.00031495363137810006  34.595781675  \\
            0.00024227202413700007  48.280126593  \\
            0.00018636309549  69.529328338  \\
            0.0001433562273  111.194688304  \\
            0.00011027402100000002  182.241145812  \\
            8.482617e-5  300.24854480600004  \\
            6.525090000000001e-5  506.23101507900003  \\
            5.0193e-5  830.198222803  \\
            3.861e-5  1365.824669694  \\
        }
        ;
    %    \addlegendentry{MLMC h-refinement}
    %            \addlegendentry{MLMC}

        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  14.273321802  \\
            0.00031495363137810006  14.279378484  \\
            0.00024227202413700007  17.528742559  \\
            0.00018636309549  18.941367595000003  \\
            0.0001433562273  24.775795671000004  \\
            0.00011027402100000002  26.625994252000005  \\
            8.482617e-5  35.62920648200001  \\
            6.525090000000001e-5  72.64560735200001  \\
            5.0193e-5  84.03720573700001  \\
            3.861e-5  114.69412520300001  \\
        }
        ;
%         \addlegendentry{MLQMC p-refinement}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  26.649936162  \\
            0.00031495363137810006  27.501116449  \\
            0.00024227202413700007  32.083091182000004  \\
            0.00018636309549  35.946382397  \\
            0.0001433562273  41.225794118  \\
            0.00011027402100000002  44.666603979  \\
            8.482617e-5  65.85655888400001  \\
            6.525090000000001e-5  74.487312903  \\
            5.0193e-5  84.718591231  \\
            3.861e-5  128.106845825  \\
        }
        ;
    %     \addlegendentry{MLQMC h-refinement}
      %            \addlegendentry{MLQMC}

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  107.226865518  \\
            0.00031495363137810006  205.779184187  \\
            0.00024227202413700007  335.79354096  \\
            0.00018636309549  555.03278449  \\
            0.0001433562273  961.8892245  \\
            0.00011027402100000002  1647.888251212  \\
            8.482617e-5  2771.274196867  \\
            6.525090000000001e-5  4543.023608738  \\
            5.0193e-5  7769.837404939  \\
            3.861e-5  12755.958866338  \\
        }
        ;
%         \addlegendentry{MC p-refinement}
         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0004094397207915301  1719.273198663  \\
            0.00031495363137810006  1785.26724658  \\
            0.00024227202413700002  2998.9427496509998  \\
            0.00018636309549000004  5514.7133726249995  \\
            0.0001433562273  9226.226647021  \\
            0.000110274021  16177.072297863  \\
        }
        ;
   %      \addlegendentry{MC h-refinement}

     %    \addlegendentry{MC}

    \littletriangle{0.18}{0.1}{0.5}{2};
    \littletriangle{0.18}{0.1}{0.12}{1};
\end{axis}
\node at (3.5,6.5) {\large---------Homogeneous cases---------};
\node at (-2,3) {\rotatebox{90}{\large------Elastic cases------}};
\end{tikzpicture}
%\end{document}


==> Runtime/run_time_measured_Hom_Elastic_standalone.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
% Custom preamble from global variable:
\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^2.5,ymax=10^6, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={measured rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize}]

    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
             2.651124843250001e-5  1534.469367705  \\
            2.0393268025000007e-5  1603.124726926  \\
            1.5687129250000006e-5  1713.258754653  \\
            1.2067022500000003e-5  1897.908128014  \\
            9.282325000000003e-6  2120.7777256530003  \\
            7.140250000000002e-6  3187.4454612450004  \\
            5.4925e-6  4808.355019791001  \\
            4.225000000000001e-6  6526.039249367001  \\
            3.2500000000000002e-6  10082.827362213  \\
            2.5e-6  14784.245432914  \\
        }
        ;
        \addlegendentry{MLMC Heterogeneous}
        
                    \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1534.469367705  \\
            2.0393268025000007e-5  1603.124726926  \\
            1.5687129250000006e-5  1713.258754653  \\
            1.2067022500000003e-5  1897.908128014  \\
            9.282325000000003e-6  2120.7777256530003  \\
            7.140250000000002e-6  3187.4454612450004  \\
            5.4925e-6  4808.355019791001  \\
            4.225000000000001e-6  6526.039249367001  \\
            3.2500000000000002e-6  10082.827362213  \\
            2.5e-6  14784.245432914  \\
        }
        ;
        \addlegendentry{MLMC Hom tbd}
        
        \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2150.343186987  \\
            2.0393268025000007e-5  2150.349663809  \\
            1.5687129250000006e-5  2187.007593844  \\
            1.2067022500000003e-5  2223.052152824  \\
            9.282325000000003e-6  2261.375380249  \\
            7.140250000000002e-6  2337.838359421  \\
            5.4925e-6  2410.534454814  \\
            4.225000000000001e-6  2478.371388326  \\
            3.2500000000000002e-6  2855.3695035180003  \\
            2.5e-6  3408.3877221220005  \\
        }
        ;
         \addlegendentry{MLQMC Heterogeneous}
         
                 \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2150.343186987  \\
            2.0393268025000007e-5  2150.349663809  \\
            1.5687129250000006e-5  2187.007593844  \\
            1.2067022500000003e-5  2223.052152824  \\
            9.282325000000003e-6  2261.375380249  \\
            7.140250000000002e-6  2337.838359421  \\
            5.4925e-6  2410.534454814  \\
            4.225000000000001e-6  2478.371388326  \\
            3.2500000000000002e-6  2855.3695035180003  \\
            2.5e-6  3408.3877221220005  \\
        }
        ;
         \addlegendentry{MLQMC Hom tbd}
         
          \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={green}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  542 \\
            2.0393268025000007e-5  813  \\
            1.5687129250000006e-5  1084  \\
            1.2067022500000003e-5  1897  \\
            9.282325000000003e-6  3252  \\
            7.140250000000002e-6  5240  \\
            5.4925e-6  10027  \\
            4.225000000000001e-6  14905  \\
            3.2500000000000002e-6  27200 \\
            2.5e-6  43631  \\
        }
        ;
         \addlegendentry{MC Heterogeneous}
         

        

         
          \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={green}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  542 \\
            2.0393268025000007e-5  813  \\
            1.5687129250000006e-5  1084  \\
            1.2067022500000003e-5  1897  \\
            9.282325000000003e-6  3252  \\
            7.140250000000002e-6  5240  \\
            5.4925e-6  10027  \\
            4.225000000000001e-6  14905  \\
            3.2500000000000002e-6  27200 \\
            2.5e-6  43631  \\
        }
        ;
         \addlegendentry{MC Hom tbd}


    \littletriangle{0.2}{0.1}{0.55}{2};
    \littletriangle{0.2}{0.1}{0.35}{1};
\end{axis}
\end{tikzpicture}
\end{document}


==> Runtime/run_time_measured_Hom_Elastoplast.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=10^5.1, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1943.631877268  \\
            2.0393268025000007e-5  2169.31571652  \\
            1.5687129250000006e-5  3128.259755313  \\
            1.2067022500000003e-5  4324.482956985  \\
            9.282325000000003e-6  6047.207132671  \\
            7.140250000000002e-6  8934.321417713  \\
            5.4925e-6  13103.70101797  \\
            4.225000000000001e-6  18774.564828884  \\
            3.2500000000000002e-6  26684.531535724  \\
            2.5e-6  41036.208305942  \\
        }
        ;
%        \addlegendentry{MLMC p-ref}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  7334.74122278  \\
            2.0393268025000007e-5  7474.588877085  \\
            1.5687129250000006e-5  7739.693737068  \\
            1.2067022500000003e-5  8081.740949156  \\
            9.282325000000003e-6  8648.46252427  \\
            7.140250000000002e-6  9455.155019479  \\
            5.4925e-6  11365.067162897  \\
            4.225000000000001e-6  18967.417960145  \\
            3.2500000000000002e-6  23300.715955608  \\
            2.5e-6  34879.071192204  \\
        }
        ;
%        \addlegendentry{MLMC h-ref}
        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1335.167383777  \\
            2.0393268025000007e-5  1335.172880332  \\
            1.5687129250000006e-5  1371.478678357  \\
            1.2067022500000003e-5  1371.485115278  \\
            9.282325000000003e-6  1544.585986409  \\
            7.140250000000002e-6  2024.414110664  \\
            5.4925e-6  2918.725456226  \\
            4.225000000000001e-6  5363.440396631  \\
            3.2500000000000002e-6  6452.106674758  \\
            2.5e-6  14219.104188671  \\
        }
        ;
%         \addlegendentry{MLQMC p-ref}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  7262.610505348  \\
            2.0393268025000007e-5  7299.965104717  \\
            1.5687129250000006e-5  7376.980824528  \\
            1.2067022500000003e-5  7442.946811694  \\
            9.282325000000003e-6  7509.0222330139995  \\
            7.140250000000002e-6  7651.506017086999  \\
            5.4925e-6  7855.527498924999  \\
            4.225000000000001e-6  8498.957997497  \\
            3.2500000000000002e-6  9582.383691111001  \\
            2.5e-6  10493.335854293002  \\
        }
        ;
%        \addlegendentry{MLQMC h-ref}
         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.6511248432500003e-5  2113.977968086  \\
            2.0393268025000004e-5  4285.15635275  \\
            1.568712925e-5  6424.318940502  \\
            1.2067022500000001e-5  10101.977542473  \\
            9.282325000000001e-6  17431.3633331  \\
            7.14025e-6  28402.381391176998  \\
        }
        ;
%         \addlegendentry{MC p-ref}
%         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill = white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            2.6511248432500003e-5  20218.080351813  \\
            2.0393268025e-5  40953.239021055  \\
            1.568712925e-5  67602.96021550099  \\
        }
        ;
%         \addlegendentry{MC h-ref}


    \littletriangle{0.2}{0.1}{0.55}{2};
    \littletriangle{0.2}{0.1}{0.3}{1};
\end{axis}
\node at (-2,3) {\rotatebox{90}{\large------Elastoplastic cases------}};

\end{tikzpicture}
%\end{document}


==> SampleSizes/General_Legend.tex <==
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    ybar,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1}
    ]
    \addlegendimage{mark options={solid}, color={red!60},style=fill}
    \addlegendentry{MLMC p-ref.};
    
     \addlegendimage{mark options={solid}, color={red!60},pattern color = red!60, pattern={north west lines}}
    \addlegendentry{MLMC h-ref.};
    
    \addlegendimage{mark options={solid}, color={blue!60!cyan},style=fill}
    \addlegendentry{MLQMC p-ref.};
    
    \addlegendimage{ mark options={solid}, color={blue!60!cyan},pattern color = blue!60!cyan,pattern={north west lines}}
    \addlegendentry{MLQMC h-ref.};
    
%    \addlegendimage{olive,mark options = {solid}, mark=*}
%    \addlegendentry{MC p-ref.};
%    
%    \addlegendimage{olive,mark options = {solid}, mark=+}
%    \addlegendentry{MC h-ref.};    
    
    \end{axis}
\end{tikzpicture}


==> SampleSizes/samples_ElastPlast_Het.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$N_\ell$}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}},ymin=1,ymax=10^5,ybar,ymin=1,ymax=10^5,enlarge x limits  = 0.001,xmin=-0.5,xmax=3.5,bar width=7pt]
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},style=fill]
        table[row sep={\\}]
        {
            \\
           0  4613  \\
            1  558  \\
            2  175  \\
            3  81  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$2.500e-06 p- mlmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},pattern color = red!60, pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  6504  \\
            1  859  \\
            2  202  \\
            3  62  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$2.500e-06 h-mlmc}
    
        \addplot[mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},style=fill]
        table[row sep={\\}]
        {
            \\
            0  1010  \\
            1  80  \\
            2  30  \\
            3  20  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$2.500e-06 p-mlqmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},pattern color = blue!60!cyan,pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  840  \\
            1  180  \\
            2  40  \\
            3  20  \\
        }
        ;
  %  \addlegendentry {$\varepsilon=$2.500e-06 h-mlqmc}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.38888888888888884;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  4632  \\
%            1  81  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$4.225e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.8333333333333335;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  2733  \\
%            1  54  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$5.493e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.7222222222222223;green,1.0;blue,0.2777777777777777}]
%        table[row sep={\\}]
%        {
%            \\
%            0  1608  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$7.140e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.2777777777777777;green,1.0;blue,0.7222222222222223}]
%        table[row sep={\\}]
%        {
%            \\
%            0  894  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$9.282e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.8333333333333333;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  532  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.207e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.38888888888888884;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  339  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.569e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.9444444444444444}]
%        table[row sep={\\}]
%        {
%            \\
%            0  225  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.039e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.5}]
%        table[row sep={\\}]
%        {
%            \\
%            0  133  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.651e-05}
\end{axis}
\end{tikzpicture}
%\end{document}


==> SampleSizes/samples_ElastPlast_Hom.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$N_\ell$}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}},ymin=1,ymax=10^5,ybar,ymin=1,ymax=10^5,enlarge x limits  = 0.001,xmin=-0.5,xmax=3.5,bar width=7pt]
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},style=fill]
        table[row sep={\\}]
        {
            \\
            0  15457  \\
            1  856  \\
            2  425  \\
            3  127  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$2.500e-06 p- mlmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},pattern color = red!60, pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  11592  \\
            1  272  \\
            2  40  \\
            3  6  \\
        }
        ;
  %  \addlegendentry {$\varepsilon=$2.500e-06 h-mlmc}
    
        \addplot[mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},style=fill]
        table[row sep={\\}]
        {
            \\
            0  6400  \\
            1  220  \\
            2  50  \\
            3  40  \\
        }
        ;
  %  \addlegendentry {$\varepsilon=$2.500e-06 p-mlqmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},pattern color = blue!60!cyan,pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  2130  \\
            1  30  \\
            2  20 \\
            3  20  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$2.500e-06 h-mlqmc}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.38888888888888884;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  4632  \\
%            1  81  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$4.225e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.8333333333333335;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  2733  \\
%            1  54  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$5.493e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.7222222222222223;green,1.0;blue,0.2777777777777777}]
%        table[row sep={\\}]
%        {
%            \\
%            0  1608  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$7.140e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.2777777777777777;green,1.0;blue,0.7222222222222223}]
%        table[row sep={\\}]
%        {
%            \\
%            0  894  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$9.282e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.8333333333333333;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  532  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.207e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.38888888888888884;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  339  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.569e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.9444444444444444}]
%        table[row sep={\\}]
%        {
%            \\
%            0  225  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.039e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.5}]
%        table[row sep={\\}]
%        {
%            \\
%            0  133  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.651e-05}
\end{axis}
\node at (-2,3) {\rotatebox{90}{\large------Elastoplastic cases------}};
\node at (-1.5,3){\rotatebox{90}{\large$\varepsilon=$2.5e-06}};
\end{tikzpicture}
%\end{document}


==> SampleSizes/samples_Elast_Het.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$N_\ell$}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}},ymin=1,ymax=10^6,ybar,enlarge x limits  = 0.001,xmin=-0.5,xmax=3.5,bar width=7pt]
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},style=fill]
        table[row sep={\\}]
        {
            \\
            0  41011  \\
            1  2697  \\
            2  1602  \\
            3  122  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$8.000e-05 p- mlmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},pattern color = red!60, pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  77330  \\
            1  9367  \\
            2  1917  \\
            3  435  \\
        }
        ;
  %  \addlegendentry {$\varepsilon=$8.000e-05 h-mlmc}
    
        \addplot[mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},style=fill]
        table[row sep={\\}]
        {
            \\
            0  7680  \\
            1  580  \\
            2  180  \\
            3  20  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$8.000e-05 p-mlqmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},pattern color = blue!60!cyan,pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  22970  \\
            1  3700  \\
            2  330  \\
            3  60  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$8.000e-05 h-mlqmc}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.38888888888888884;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  4632  \\
%            1  81  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$4.225e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.8333333333333335;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  2733  \\
%            1  54  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$5.493e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.7222222222222223;green,1.0;blue,0.2777777777777777}]
%        table[row sep={\\}]
%        {
%            \\
%            0  1608  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$7.140e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.2777777777777777;green,1.0;blue,0.7222222222222223}]
%        table[row sep={\\}]
%        {
%            \\
%            0  894  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$9.282e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.8333333333333333;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  532  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.207e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.38888888888888884;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  339  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.569e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.9444444444444444}]
%        table[row sep={\\}]
%        {
%            \\
%            0  225  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.039e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.5}]
%        table[row sep={\\}]
%        {
%            \\
%            0  133  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.651e-05}
\end{axis}
\node at (3.5,6.5) {\large---------Heterogeneous cases---------};

\end{tikzpicture}
%\end{document}


==> SampleSizes/samples_Elast_Hom.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={$\ell$}, xtick distance={1}, ylabel={$N_\ell$}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}},ybar,ymin=1,ymax=10^6,enlarge x limits  = 0.001,xmin=-0.5,xmax=3.5,bar width=7pt]
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},style=fill]
        table[row sep={\\}]
        {
            \\
            0  187480  \\
            1  3888  \\
            2  40  \\
            3  2  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$8.000e-05 p- mlmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={red!60},pattern color = red!60, pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
            0  188536  \\
            1  2406  \\
            2  287  \\
            3  39  \\
        }
        ;
  %  \addlegendentry {$\varepsilon=$8.000e-05 h-mlmc}
    
        \addplot[mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},style=fill]
        table[row sep={\\}]
        {
            \\
            0  13290  \\
            1  80  \\
            2  20  \\
            3  20  \\
        }
        ;
  %  \addlegendentry {$\varepsilon=$8.000e-05 p-mlqmc}
    \addplot[ mark size={1pt}, line cap={round}, mark options={solid}, color={blue!60!cyan},pattern color = blue!60!cyan,pattern={north west lines}]
        table[row sep={\\}]
        {
            \\
           0  15950  \\
            1  60  \\
            2  20  \\
            3  20  \\
        }
        ;
 %   \addlegendentry {$\varepsilon=$8.000e-05 h-mlqmc}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.38888888888888884;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  4632  \\
%            1  81  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$4.225e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,1.0;green,0.8333333333333335;blue,0.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  2733  \\
%            1  54  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$5.493e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.7222222222222223;green,1.0;blue,0.2777777777777777}]
%        table[row sep={\\}]
%        {
%            \\
%            0  1608  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$7.140e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.2777777777777777;green,1.0;blue,0.7222222222222223}]
%        table[row sep={\\}]
%        {
%            \\
%            0  894  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$9.282e-06}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.8333333333333333;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  532  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.207e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.38888888888888884;blue,1.0}]
%        table[row sep={\\}]
%        {
%            \\
%            0  339  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$1.569e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.9444444444444444}]
%        table[row sep={\\}]
%        {
%            \\
%            0  225  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.039e-05}
%    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={rgb,1:red,0.0;green,0.0;blue,0.5}]
%        table[row sep={\\}]
%        {
%            \\
%            0  133  \\
%            1  40  \\
%            2  40  \\
%            3  2  \\
%        }
%        ;
%    \addlegendentry {$\varepsilon=$2.651e-05}
\end{axis}
\node at (3.5,6.5) {\large---------Homogeneous cases---------};
\node at (-2,3) {\rotatebox{90}{\large------Elastic cases------}};
\node at (-1.5,3){\rotatebox{90}{\large$\varepsilon=$3.8e-05}};
\end{tikzpicture}
%\end{document}


==> Samples_Gam_Dist.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Samples_Gam_Dist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Samples_Gam_Dist.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32410714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.71160714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Samples_Gam_Dist.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.12083339,0.17779768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0.12083339,0.27988089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0.12083339,0.48404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0.12083339,0.58613089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{5}$\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{6}$\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Number of samples}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Samples_Gam_Dist.pdf}}%
    \put(0.69107143,0.64790625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 2.5E-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Samples_Gam_Dist.pdf}}%
    \put(0.69107143,0.62001643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 7.5E-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Samples_Gam_Dist.pdf}}%
    \put(0.69107143,0.59212643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 5.0E-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Samples_Gam_Dist.pdf}}%
    \put(0.69107143,0.56423661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 2.5E-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Samples_Gam_Dist.pdf}}%
  \end{picture}%
\endgroup%


==> Samples_Gam_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Samples_Gam_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Samples_Gam_Field.pdf}}%
    \put(0.13035714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32410714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.51785714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.71160714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.90535714,0.05404768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.5178575,0.01988089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Level}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Samples_Gam_Field.pdf}}%
    \put(0.12083339,0.07571429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0.12083339,0.17779768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0.12083339,0.27988089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0.12083339,0.38196429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0.12083339,0.48404768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0.12083339,0.58613089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{5}$\end{tabular}}}}%
    \put(0.12083339,0.68821429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{6}$\end{tabular}}}}%
    \put(0.04726196,0.38839321){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.5}{Number of samples}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Samples_Gam_Field.pdf}}%
    \put(0.69107143,0.64790625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 2.5E-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Samples_Gam_Field.pdf}}%
    \put(0.69107143,0.62001643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 7.5E-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Samples_Gam_Field.pdf}}%
    \put(0.69107143,0.59212643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 5.0E-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Samples_Gam_Field.pdf}}%
    \put(0.69107143,0.56423661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMSE = 2.5E-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Samples_Gam_Field.pdf}}%
  \end{picture}%
\endgroup%


==> mc_point_set.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
%width=\figurewidth,
%height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
every x tick label/.append style={font=\large},
every x label/.append style={font=\large},
every y tick label/.append style={font=\large},
every y label/.append style={font=\large},
%every tick label/.append style={font=\tiny},
axis background/.style={fill=white},
clip marker paths=true, axis on top=true]
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]
  {
0.627896379614169	0.989872153631504 \\
0.771980385554245	0.514423456505704\\
0.93285357027882	0.884281023126955\\
0.972740854003014	0.588026055308497\\
0.192028349427775	0.154752348656045\\
0.138874202829155	0.199862822857452\\
0.696266337082995	0.406954837138907\\
0.0938200267748656	0.748705718215691\\
0.525404403859336	0.825583815786156\\
0.530344218392863	0.789963029944531\\
0.861139811393332	0.318524245398992\\
0.484853333552102	0.534064127370726\\
0.393456361215266	0.089950678770581\\
0.671431139674026	0.111705744193203\\
0.741257943454206	0.136292548938299\\
0.520052467390387	0.678652304800188\\
0.347712671277525	0.495177019089661\\
0.149997253831683	0.18971040601758\\
0.586092067231462	0.495005824990221\\
0.262145317727807	0.147608221976689\\
0.0444540922782385	0.0549741469061882\\
0.754933267231179	0.850712674289007\\
0.242785357820962	0.560559527354885\\
0.442402313001943	0.929608866756663\\
0.687796085120107	0.696667200555228\\
0.359228210401861	0.58279096517584\\
0.736340074301202	0.815397211477421\\
0.394707475278763	0.879013904597178\\
0.683415866967978	0.988911616079589\\
0.704047430334266	0.000522375356944771\\
0.442305413383371	0.865438591013025\\
0.0195776235533187	0.612566469483999\\
0.330857880214071	0.989950205708831\\
0.424309496833137	0.527680069338442\\
0.270270423432065	0.479523385210219\\
0.197053798095456	0.801347605521952\\
0.82172118496131	0.227842935706042\\
0.429921409383266	0.49809429119639\\
0.887770954256354	0.900852488532005\\
0.391182995461163	0.574661219130188\\
0.769114387388296	0.845178185054037\\
0.396791517013617	0.738640291995402\\
0.808514095887345	0.585987035826476\\
0.755077099007084	0.246734525985975\\
0.377395544835103	0.666416217319468\\
0.216018915961394	0.0834828136026227\\
0.790407217966913	0.625959785171583\\
0.949303911849797	0.660944557947342\\
0.327565434075205	0.729751855317221\\
0.67126437045174	0.890752116325322\\
0.438644982586956	0.982303222883606\\
0.833500595588975	0.769029085335896\\
0.768854252429615	0.581446487875398\\
0.167253545494722	0.928313062314188\\
0.861980478702072	0.580090365758442\\
};
\end{axis}
\end{tikzpicture}%


==> qmc_point_set.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
%width=\figurewidth,
%height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
every x tick label/.append style={font=\large},
every x label/.append style={font=\large},
every y tick label/.append style={font=\large},
every y label/.append style={font=\large},
%every tick label/.append style={font=\tiny},
axis background/.style={fill=white},
clip marker paths=true, axis on top=true,
 ylabel near ticks,yticklabel pos=right,
]
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]
  {%
0	0\\
0.0181818181818182	0.618181818181818\\
0.0363636363636364	0.236363636363636\\
0.0545454545454545	0.854545454545454\\
0.0727272727272727	0.472727272727273\\
0.0909090909090909	0.0909090909090908\\
0.109090909090909	0.709090909090909\\
0.127272727272727	0.327272727272727\\
0.145454545454545	0.945454545454545\\
0.163636363636364	0.563636363636363\\
0.181818181818182	0.181818181818182\\
0.2	0.8\\
0.218181818181818	0.418181818181818\\
0.236363636363636	0.036363636363637\\
0.254545454545455	0.654545454545454\\
0.272727272727273	0.272727272727273\\
0.290909090909091	0.890909090909091\\
0.309090909090909	0.50909090909091\\
0.327272727272727	0.127272727272727\\
0.345454545454545	0.745454545454546\\
0.363636363636364	0.363636363636363\\
0.381818181818182	0.981818181818182\\
0.4	0.6 \\
0.418181818181818	0.218181818181819\\
0.436363636363636	0.836363636363636\\
0.454545454545455	0.454545454545455\\
0.472727272727273	0.0727272727272741\\
0.490909090909091	0.690909090909091\\
0.509090909090909	0.309090909090909\\
0.527272727272727	0.927272727272726\\
0.545454545454545	0.545454545454547\\
0.563636363636364	0.163636363636364\\
0.581818181818182	0.781818181818181\\
0.6	0.399999999999999\\
0.618181818181818	0.0181818181818194\\
0.636363636363636	0.636363636363637\\
0.654545454545455	0.254545454545454\\
0.672727272727273	0.872727272727271\\
0.690909090909091	0.490909090909092\\
0.709090909090909	0.109090909090909\\
0.727272727272727	0.727272727272727\\
0.745454545454545	0.345454545454544\\
0.763636363636364	0.963636363636365\\
0.781818181818182	0.581818181818182\\
0.8	0.199999999999999\\
0.818181818181818	0.818181818181817\\
0.836363636363636	0.436363636363637\\
0.854545454545454	0.0545454545454547\\
0.872727272727273	0.672727272727272\\
0.890909090909091	0.290909090909089\\
0.909090909090909	0.90909090909091\\
0.927272727272727	0.527272727272727\\
0.945454545454545	0.145454545454548\\
0.963636363636364	0.763636363636365\\
0.981818181818182	0.381818181818183\\
};
\end{axis}
\end{tikzpicture}%

